A Deployment-Friendly Foundational Framework for Efficient Computational Pathology

Pathology foundation models (PFMs) generalize well across computational pathology tasks but remain costly for gigapixel whole-slide image analysis. Here, we present LitePath, a deployment-friendly framework that addresses model over-parameterization and patch-level redundancy. LitePath combines LiteFM, a compact model distilled from Virchow2, H-Optimus-1 and UNI2 using 190 million patches, with the Adaptive Patch Selector for task-specific patch selection. Compared with Virchow2, LitePath uses 28x fewer parameters and 403.5x fewer FLOPs. On an NVIDIA Jetson Orin Nano Super, it processes 208 slides per hour, 104.5x faster than Virchow2, and consumes 0.36 kWh per 3,000 slides, 171x less energy than Virchow2 on an RTX 3090 GPU. We evaluated LitePath on 45 multicenter cohorts across four organs and 33 tasks, comprising 37 classification and 8 survival cohorts, including 33 internal, 10 external and 2 prospective cohorts, with 17,837 slides from 9,977 patients disjoint from the pretraining data. Among 22 PFMs, LitePath achieved the best average rank (6.56 vs. 6.58 for Virchow2), retained 99.71% of Virchow2's Macro-AUC across classification cohorts, and improved mean C-index by 2.14 percentage points across survival cohorts (71.91% vs. 69.77%). We further introduce the Deployability Score (D-Score), a weighted geometric mean of normalized task performance and FLOPs. LitePath achieved the highest D-Score (0.8455), outperforming H0-mini (0.7723) and Virchow2 (0.7297). In a randomized paired crossover study of four pathologists and 120 cases, LitePath increased diagnostic accuracy by 4.1-15.8 percentage points and reduced diagnostic time by 10.9-14.2%. These results demonstrate rapid, cost-effective and energy-efficient pathology image analysis on accessible hardware while maintaining competitive performance.

==> (inline-0) <==
\begin{tabular}{lllll}
\toprule
Organ & Endpoint & Cohort & Patients (WSIs) & Events, n (\%) \\ \midrule
\multirow{3}{*}{Breast}
    & \multirow{2}{*}{DFS}
    & Internal-H2 & 451 (1,270) & 71 (15.7\%) \\
    &
    & External-H9 & 79 & 3 (3.8\%) \\ \cmidrule{2-5}
    & OS
    & Internal-H2 & 451 (1,270) & 59 (13.1\%) \\ \midrule
\multirow{2}{*}{Gastric}
    & DFS & Internal-H3+H4 & 580 & 132 (22.8\%) \\
    & OS  & Internal-H3+H4 & 580 & 206 (35.5\%) \\ \midrule
\multirow{3}{*}{Colorectal}
    & DFS & Internal-H8 & 608 (2,779) & 219 (36.0\%) \\
    & OS  & Internal-H8 & 608 (2,779) & 168 (27.6\%) \\
    & DSS & Internal-H1 & 294 (301) & 42 (14.3\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Organ                     & Task                                               & APS ($k_u + k_a$)          & Cohort      & \#patches/case         \\ \midrule
\multirow{9}{*}{Lung}     & \multirow{3}{*}{Primary/Metastatic Classification} & \multirow{3}{*}{2,000 + 0}  & Internal-H1 & 13,495 (507--61,437)    \\
                          &                                                    &                            & External-H5 & 5,007 (109--14,074)     \\
                          &                                                    &                            & External-H6 & 19,817 (469--79,069)    \\ \cmidrule{2-5} 
                          & \multirow{2}{*}{Cancer Subtyping}                  & \multirow{2}{*}{1,000 + 0}  & Internal-H1 & 13,763 (1,005--50,752)   \\
                          &                                                    &                            & Prospective-H1 & 76,646 (2,625--534,209)  \\ \cmidrule{2-5} 
                          & NSCLC Subtyping                                    & 1,900 + 100                 & Internal-H1 & 10,178 (1,745--23,874)   \\ \cmidrule{2-5} 
                          & Lymph Node Metastasis Prediction                   & 1,900 + 100                 & Internal-H1 & 32,229 (5,206--80,441)   \\ \cmidrule{2-5} 
                          & \multirow{2}{*}{IHC Status Prediction - P63}       & \multirow{2}{*}{4,000 + 0}  & Internal-H1 & 13,674 (1,413--60,663)   \\
                          &                                                    &                            & Prospective-H1 & 154,241 (4,678--790,420) \\ \midrule
\multirow{12}{*}{Breast}  & TNM-N Staging (N0/N+)                              & 950 + 50                    & Internal-H2 & 38,150 (4,103--115,333)  \\ \cmidrule{2-5} 
                          & pTNM Overall Staging (I/II/III)                    & 4,000 + 0                   & Internal-H2 & 29,152 (4,087--88,189)   \\ \cmidrule{2-5} 
                          & \multirow{2}{*}{Molecular Subtyping}               & \multirow{2}{*}{0 + 1,000}  & Internal-H2 & 19,223 (3,058--86,073)   \\
                          &                                                    &                            & External-H9 & 9,648 (2,835--18,782)    \\ \cmidrule{2-5} 
                          & IHC Status Prediction - AR                         & 3,900 + 100                 & Internal-H2 & 12,288 (2,687--51,146)   \\ \cmidrule{2-5} 
                          & IHC Status Prediction - ER                         & 1,000 + 0                   & Internal-H2 & 13,061 (3,269--61,267)   \\ \cmidrule{2-5} 
                          & IHC Status Prediction - PR                         & 1,950 + 50                  & Internal-H2 & 13,196 (3,234--57,931)   \\ \cmidrule{2-5} 
                          & IHC Status Prediction - HER2                       & 2,000 + 0                   & Internal-H2 & 13,639 (2,591--59,794)   \\ \cmidrule{2-5} 
                          & IHC Status Prediction - CK5                        & 1,000 + 0                   & Internal-H2 & 13,292 (3,767--53,556)   \\ \cmidrule{2-5}
                          & \multirow{2}{*}{Disease-Free Survival}             & \multirow{2}{*}{950 + 50}   & Internal-H2 & 32,494 (3,833--90,418)   \\
                          &                                                    &                             & External-H9 & 9,319 (4,320--16,790)    \\ \cmidrule{2-5}
                          & Overall Survival                                   & 3,000 + 0                   & Internal-H2 & 32,494 (3,833--90,418)   \\ \midrule 
\multirow{17}{*}{Gastric} & \multirow{3}{*}{Cancer Grading}                    & \multirow{3}{*}{2,900 + 100}& Internal-H1 & 18,489 (8,265--32,935)   \\
                          &                                                    &                            & External-H3 & 9,374 (3,770--15,836)    \\
                          &                                                    &                            & External-H4 & 6,704 (3,250--10,395)    \\ \cmidrule{2-5} 
                          & \multirow{2}{*}{Pathological Subtyping}            & \multirow{2}{*}{3,000 + 0}  & Internal-H1 & 18,132 (8,486--32,862)   \\
                          &                                                    &                             & External-H3 & 9,364 (3,807--15,774)    \\ \cmidrule{2-5} 
                          & \multirow{2}{*}{TNM-N Staging (N0/N+)}             & \multirow{2}{*}{1,000 + 0}  & Internal-H1 & 19,424 (6,432--32,850)   \\
                          &                                                    &                            & External-H3 & 9,382 (3,831--15,814)    \\ \cmidrule{2-5}
                          & \multirow{2}{*}{Perineural Invasion Detection}     & \multirow{2}{*}{1,000 + 0}  & Internal-H1 & 18,306 (7,118--32,648)   \\
                          &                                                    &                            & External-H3 & 9,419 (3,880--15,863)    \\ \cmidrule{2-5} 
                          & \multirow{2}{*}{Vascular Invasion Detection}       & \multirow{2}{*}{2,000 + 0}  & Internal-H1 & 19,576 (7,984--34,222)   \\
                          &                                                    &                            & External-H3 & 9,361 (3,745--15,868)    \\ \cmidrule{2-5} 
                          & Normal/Abnormal Classification                     & 1,000 + 0                   & Internal-H7 & 814 (197--1,891)       \\ \cmidrule{2-5} 
                          & Intestinal Metaplasia Classification               & 1,000 + 0                   & Internal-H7 & 886 (184--2,119)       \\ \cmidrule{2-5} 
                          & IHC Status Prediction - HER2                       & 3,950 + 50                  & Internal-H1+H3+H4    & 10,610 (3,369--27,183)   \\ \cmidrule{2-5} 
                          & IHC Status Prediction - S-100                      & 2,000 + 0                   & Internal-H1+H3+H4    & 16,763 (5,367--32,945)   \\ \cmidrule{2-5}
                          & Disease-Free Survival                              & 900 + 100                   & Internal-H3+H4       & 7,904 (3,521--14,497)   \\ \cmidrule{2-5}
                          & Overall Survival                                   & 1,000 + 0                   & Internal-H3+H4       & 7,904 (3,521--14,497)   \\ \midrule
\multirow{7}{*}{Colorectal}    & TNM-N Staging (N0/N+)                              & 1,000 + 0                   & Internal-H8 & 53,607 (7,330--158,081)  \\ \cmidrule{2-5} 
                          & TNM-T Staging (T1+T2/T3+T4)                        & 2,000 + 0                   & Internal-H8 & 56,659 (6,830--193,282)  \\ \cmidrule{2-5} 
                          & TNM-T Staging (T1/T2/T3/T4)                        & 1,000 + 0                   & Internal-H8 & 53,930 (8,944--166,856)  \\ \cmidrule{2-5} 
                          & Consensus Molecular Subtyping                      & 2,000 + 0                   & Internal-H8 & 54,944 (10,250--184,986) \\ \cmidrule{2-5}
                          & Disease-Free Survival                              & 3,000 + 0                   & Internal-H8       & 51,159 (7,440--155,705)   \\ \cmidrule{2-5}
                          & Overall Survival                                   & 3,000 + 0                   & Internal-H8       & 51,159 (7,440--155,705)   \\ \cmidrule{2-5}
                          & Disease-Specific Survival                          & 3,000 + 0                   & Internal-H1       & 7,644 (2,689--17,081)   \\ \midrule
\multirow{11}{*}{[Public]} & BRACS-3                                            & 2,000 + 0                   & BRACS             & 7,823 (836--20,122)     \\ \cmidrule{2-5}
                          & BRACS-7                                            & 3,000 + 0                   & BRACS             & 8,486 (1,018--21,624)   \\ \cmidrule{2-5}
                          & CAMELYON                                           & 1,900 + 100                 & CAMELYON16\&17  & 13,521 (1,567--52,627)  \\ \cmidrule{2-5}
                          & NSCLC                                              & 1,900 + 100                 & TCGA-NSCLC        & 11,207 (1,316--27,718)  \\ \cmidrule{2-5}
                          & LUAD EGFR Prediction                               & 2,000 + 0                   & TCGA-LUAD         & 11,256 (1,195--23,069)  \\ \cmidrule{2-5}
                          & LUAD TP53 Prediction                               & 3,000 + 0                   & TCGA-LUAD         & 9,067 (1,254--22,488)   \\ \cmidrule{2-5}
                          & CRC MolSub                                         & 3,900 + 100                 & TCGA-CRC          & 6,291 (526--15,726)     \\ \cmidrule{2-5}
                          & CRC Survival                                       & 1,000 + 0                   & TCGA-CRC          & 7,120 (512--21,053)     \\ \cmidrule{2-5}
                          & HNSC Survival                                      & 2,000 + 0                   & TCGA-HNSC         & 11,117 (1,644--24,732)  \\ \cmidrule{2-5}
                          & LUAD Survival                                      & 2,950 + 50                  & TCGA-LUAD         & 12,439 (828--50,260)    \\ \cmidrule{2-5}
                          & SKCM Survival                                      & 950 + 50                    & TCGA-SKCM         & 13,086 (998--29,962)    \\ \bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
&Hyperparameter & Value \\
\midrule
\multirow{7}{*}{Model} 
     & Input size & 224 \\
     & Patch size & 16 \\
     & Embedding dim & 384 \\
     & Attention blocks & 12 \\
     & Heads & 6 \\
     & MLP ratio & 4 \\
     & Output dim & 1024 \\
     & Proj. dim for teachers & 2560, 1536, 1536 \\
     & \textbf{\#Params.}     & \textbf{22.06M}    \\
\midrule
\multirow{12}{*}{Optimization}
     & Iterations   &  100,000  \\
     & Optimizer    &  AdamW    \\
     & Total batch size         & 2,048 \\
     & Weight decay             & 0.05  \\
     & Gradient clip            & 1.0   \\
     & Learning rate            & 3e-3  \\
     & Scheduler                & CosineLRScheduler \\
     & Warmup steps             & 5000  \\
     & Warmup lr init.          & 1e-6  \\
     & Minimum lr               & 1e-5  \\
     & $\alpha, \beta, \gamma$  & 0.4, 0.3, 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
Hyperparameter          & Classification & Survival \\
\midrule
Hidden dim              & 512           & 512 \\
Dropout                 & 0.25          & 0.25 \\
Batch size              & 1             & 1 \\
Epochs                  & 50            & 30 \\
Optimizer               & Adam          & Adam \\
Learning rate           & 2e-4          & 2e-4 \\
Scheduler               & Cosine        & Cosine \\
Weight decay            & 1e-5          & 1e-5 \\
Loss                    & Cross-entropy & Discrete-time NLL ($\alpha=0$) \\
Early stopping          & Yes           & No \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
Hyperparameter          & Value             \\
\midrule
Hidden dim              & 512               \\
Dropout                 & 0.25              \\
Batch size              & 1                 \\
Epochs                  & 100               \\
Optimizer               & Adam              \\
Learning rate           & 2e-4              \\
Scheduler               & Cosine            \\
Weight decay            & 1e-5              \\
Loss                    & Soft cross-entropy \\
Temperature             & 0.7               \\
\textbf{\#Params. }     & \textbf{0.46M}    \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
     \toprule
     Hyperparameter          & Value             \\
     \midrule
     Batch size              & 64                 \\
     Epochs                  & 500               \\
     Early stopping          & Yes               \\
     Optimizer               & Adam              \\
     Learning rate           & 2e-4              \\
     Scheduler               & Cosine            \\
     Weight decay            & 1e-5              \\
     Loss                    & Cross-entropy      \\
     \bottomrule
     \end{tabular}
\begin{tabular}{llll}
\toprule
Model Name      & Backbone  & \#Params. & Teachers               \\
\midrule
LiteFM-L      & ViT-B     & 86.59M    & Virchow2, H-Optimus-1, UNI2  \\
LiteFM        & ViT-S     & 22.06M    & Virchow2, H-Optimus-1, UNI2  \\
LiteVirchow2    & ViT-S     & 22.06M    & Virchow2                     \\
LiteFM-S      & ViT-Ti    & 5.72M     & Virchow2, H-Optimus-1, UNI2  \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
    \toprule
    Organ & Cohort & LitePath & H0-mini & Virchow2 & mSTAR & GPFM & H-Optimus-1 & UNI & UNI2 & Phikon2 & CTransPath & Prov-GigaPath & Resnet50 \\
    \midrule
    \multirow{9}{*}{Lung} & Primary/Metastatic Classification [Internal-H1] & 0.9231 & \textbf{0.9334} & 0.8619 & 0.8919 & 0.8800 & 0.8365 & 0.8680 & 0.8246 & 0.9089 & 0.9039 & 0.8481 & 0.0000 \\
     & Primary/Metastatic Classification [External-H5] & 0.9099 & 0.8972 & 0.8333 & \textbf{0.9330} & 0.8424 & 0.7389 & 0.8891 & 0.8470 & 0.8838 & 0.8437 & 0.7223 & 0.0000 \\
     & Primary/Metastatic Classification [External-H6] & \textbf{0.9067} & 0.8801 & 0.8760 & 0.8906 & 0.8525 & 0.8159 & 0.8665 & 0.7958 & 0.8470 & 0.8101 & 0.7553 & 0.0000 \\
     & Cancer Subtyping [Internal-H1] & 0.5976 & 0.6127 & 0.6239 & 0.8143 & \textbf{0.9199} & 0.6381 & 0.7813 & 0.6387 & 0.8464 & 0.7770 & 0.8161 & 0.0000 \\
     & Cancer Subtyping [Prospective-H1] & 0.6946 & 0.7308 & 0.7303 & 0.3437 & 0.2334 & \textbf{0.8365} & 0.1559 & 0.5871 & 0.0000 & 0.0832 & 0.4174 & 0.5833 \\
     & NSCLC Subtyping [Internal-H1] & \textbf{0.8931} & 0.8712 & 0.8400 & 0.8021 & 0.7625 & 0.7612 & 0.7967 & 0.8701 & 0.6004 & 0.6715 & 0.7122 & 0.0000 \\
     & Lymph Node Metastasis Prediction [Internal-H1] & \textbf{0.9505} & 0.9107 & 0.7414 & 0.7987 & 0.7324 & 0.8365 & 0.7755 & 0.7202 & 0.7938 & 0.9490 & 0.6942 & 0.0000 \\
     & IHC Status Prediction - P63 [Internal-H1] & 0.9247 & 0.8199 & 0.7734 & \textbf{0.9330} & 0.8462 & 0.7455 & 0.8818 & 0.7420 & 0.7974 & 0.6631 & 0.7823 & 0.0000 \\
     & IHC Status Prediction - P63 [Prospective-H1] & 0.7871 & \textbf{0.9687} & 0.8007 & 0.7367 & 0.7137 & 0.7585 & 0.7673 & 0.8324 & 0.6306 & 0.4328 & 0.4892 & 0.0000 \\
    \midrule
    \multirow{12}{*}{Breast} & TNM-N Staging (N0/N+) [Internal-H2] & \textbf{0.9506} & 0.7906 & 0.8760 & 0.6971 & 0.5539 & 0.5600 & 0.7308 & 0.6459 & 0.6623 & 0.6197 & 0.6202 & 0.0000 \\
     & pTNM Overall Staging (I/II/III) [Internal-H2] & 0.9198 & 0.4686 & 0.3838 & 0.4464 & 0.6451 & 0.3984 & 0.5094 & 0.0000 & 0.7041 & \textbf{0.9929} & 0.4567 & 0.1665 \\
     & Molecular Subtyping [Internal-H2] & 0.4637 & 0.4903 & 0.6663 & 0.6670 & 0.6861 & \textbf{0.8365} & 0.6921 & 0.7639 & 0.6473 & 0.5360 & 0.6548 & 0.0000 \\
     & Molecular Subtyping [External-H9] & 0.8396 & \textbf{0.9687} & 0.8543 & 0.5665 & 0.6581 & 0.5635 & 0.7058 & 0.8358 & 0.6703 & 0.6054 & 0.7736 & 0.0000 \\
     & IHC Status Prediction - AR [Internal-H2] & 0.9053 & \textbf{0.9687} & 0.4650 & 0.7649 & 0.8586 & 0.7288 & 0.4937 & 0.3431 & 0.2802 & 0.5493 & 0.3035 & 0.0000 \\
     & IHC Status Prediction - ER [Internal-H2] & 0.8053 & \textbf{0.9100} & 0.7554 & 0.7350 & 0.7063 & 0.8365 & 0.7236 & 0.8037 & 0.6609 & 0.5870 & 0.6211 & 0.0000 \\
     & IHC Status Prediction - PR [Internal-H2] & 0.7255 & 0.7879 & \textbf{0.8760} & 0.6842 & 0.7256 & 0.6338 & 0.8627 & 0.3390 & 0.6486 & 0.6091 & 0.2410 & 0.0000 \\
     & IHC Status Prediction - HER2 [Internal-H2] & \textbf{0.9990} & 0.9152 & 0.7849 & 0.7847 & 0.8863 & 0.7632 & 0.7764 & 0.7155 & 0.8454 & 0.8378 & 0.7795 & 0.0000 \\
     & IHC Status Prediction - CK5 [Internal-H2] & 0.8351 & 0.8574 & 0.7910 & 0.7765 & 0.6348 & 0.7448 & 0.7549 & \textbf{0.8701} & 0.7101 & 0.5024 & 0.7661 & 0.0000 \\
& DFS Prediction [Internal-H2] & \textbf{0.9013} & 0.8898 & 0.6244 & 0.6637 & 0.7140 & 0.5420 & 0.7445 & 0.8701 & 0.8339 & 0.7592 & 0.6706 & 0.0000 \\
& DFS Prediction [External-H9] & \textbf{0.9709} & 0.9687 & 0.6394 & 0.8273 & 0.7299 & 0.6041 & 0.8370 & 0.7065 & 0.6698 & 0.8403 & 0.7199 & 0.0000 \\
& OS Prediction [Internal-H2] & \textbf{0.9993} & 0.5681 & 0.4922 & 0.3195 & 0.3553 & 0.1708 & 0.4709 & 0.5499 & 0.3754 & 0.8334 & 0.0000 & 0.0353 \\
    \midrule
    \multirow{17}{*}{Gastric} & Cancer Grading [Internal-H1] & \textbf{0.9249} & 0.9015 & 0.7955 & 0.8259 & 0.7868 & 0.7598 & 0.8019 & 0.8701 & 0.7698 & 0.6521 & 0.7326 & 0.0000 \\
     & Cancer Grading [External-H3] & 0.9252 & 0.9318 & 0.7714 & 0.8073 & 0.6920 & 0.7938 & 0.7753 & 0.6751 & 0.8083 & \textbf{0.9929} & 0.6738 & 0.0000 \\
     & Cancer Grading [External-H4] & 0.8443 & \textbf{0.9505} & 0.7432 & 0.8464 & 0.7690 & 0.8365 & 0.8454 & 0.6614 & 0.7360 & 0.6721 & 0.7466 & 0.0000 \\
     & Pathological Subtyping [Internal-H1] & 0.8332 & 0.8910 & 0.8760 & 0.8925 & 0.8218 & 0.8050 & \textbf{0.9016} & 0.7847 & 0.8351 & 0.6364 & 0.6741 & 0.0000 \\
     & Pathological Subtyping [External-H3] & 0.6426 & 0.5884 & 0.7536 & 0.5391 & 0.8112 & \textbf{0.8365} & 0.5757 & 0.7462 & 0.5692 & 0.2831 & 0.5096 & 0.0000 \\
     & TNM-N Staging (N0/N+) [Internal-H1] & 0.8198 & \textbf{0.9687} & 0.5953 & 0.6574 & 0.5564 & 0.5907 & 0.5249 & 0.6032 & 0.5049 & 0.8138 & 0.2598 & 0.0000 \\
     & TNM-N Staging (N0/N+) [External-H3] & 0.8944 & 0.8392 & 0.7624 & 0.7495 & 0.7761 & 0.6885 & 0.7134 & 0.8701 & 0.8597 & \textbf{0.9002} & 0.7551 & 0.0000 \\
     & Perineural Invasion Detection [Internal-H1] & \textbf{0.9361} & 0.8431 & 0.8760 & 0.8783 & 0.8673 & 0.7427 & 0.8664 & 0.7440 & 0.8502 & 0.7985 & 0.6742 & 0.0000 \\
     & Perineural Invasion Detection [External-H3] & \textbf{0.9992} & 0.8958 & 0.8110 & 0.8649 & 0.8941 & 0.6652 & 0.8660 & 0.8112 & 0.8103 & 0.8527 & 0.6703 & 0.0000 \\
     & Vascular Invasion Detection [Internal-H1] & \textbf{0.9993} & 0.6200 & 0.4698 & 0.4213 & 0.5760 & 0.3675 & 0.0000 & 0.7491 & 0.7296 & 0.4260 & 0.6241 & 0.2160 \\
     & Vascular Invasion Detection [External-H3] & 0.9171 & 0.8318 & 0.7554 & 0.6890 & 0.7939 & 0.5791 & 0.5633 & 0.4734 & \textbf{0.9330} & 0.8796 & 0.6028 & 0.0000 \\
     & Normal/Abnormal Classification [Internal-H7] & \textbf{0.9186} & 0.7008 & 0.7633 & 0.8052 & 0.6664 & 0.8365 & 0.7500 & 0.6090 & 0.6643 & 0.8267 & 0.5798 & 0.0000 \\
     & Intestinal Metaplasia Classification [Internal-H7] & \textbf{0.9533} & 0.6097 & 0.8358 & 0.4812 & 0.0000 & 0.8365 & 0.3565 & 0.6804 & 0.6722 & 0.3814 & 0.5710 & 0.1618 \\
     & IHC Status Prediction - HER2 [Internal-H1+H3+H4] & 0.6546 & 0.3931 & 0.4819 & 0.6664 & \textbf{0.9199} & 0.2213 & 0.7523 & 0.6070 & 0.6368 & 0.3144 & 0.8439 & 0.0000 \\
     & IHC Status Prediction - S-100 [Internal-H1+H3+H4] & 0.7785 & 0.6269 & \textbf{0.8760} & 0.7940 & 0.6150 & 0.3021 & 0.7256 & 0.7496 & 0.0779 & 0.7061 & 0.6709 & 0.0000 \\
& DFS Prediction [Internal-H3+H4] & 0.0524 & 0.0000 & 0.5138 & 0.4896 & 0.3191 & 0.7346 & 0.4689 & \textbf{0.8701} & 0.3553 & 0.2971 & 0.6584 & 0.1715 \\
& OS Prediction [Internal-H3+H4] & 0.8673 & 0.7692 & \textbf{0.8760} & 0.3486 & 0.1647 & 0.7241 & 0.3753 & 0.4363 & 0.2131 & 0.0541 & 0.1687 & 0.0000 \\
    \midrule
    \multirow{7}{*}{Colorectal} & TNM-N Staging (N0/N+) [Internal-H8] & 0.7669 & 0.6920 & 0.6692 & 0.7010 & 0.5870 & 0.5702 & 0.6877 & 0.4351 & 0.5134 & \textbf{0.9929} & 0.6707 & 0.0000 \\
     & TNM-T Staging (T1+T2/T3+T4) [Internal-H8] & \textbf{0.9505} & 0.7589 & 0.7381 & 0.7010 & 0.7670 & 0.8365 & 0.6639 & 0.6297 & 0.4975 & 0.0000 & 0.4412 & 0.0461 \\
     & TNM-T Staging (T1/T2/T3/T4) [Internal-H8] & \textbf{0.9008} & 0.8356 & 0.8158 & 0.6907 & 0.6654 & 0.8365 & 0.6034 & 0.6985 & 0.5998 & 0.2931 & 0.6953 & 0.0000 \\
     & Consensus Molecular Subtyping [Internal-H8] & \textbf{0.9413} & 0.9187 & 0.8516 & 0.8140 & 0.8104 & 0.8365 & 0.8229 & 0.8374 & 0.7966 & 0.8427 & 0.7420 & 0.0000 \\
& DFS Prediction [Internal-H8] & 0.8222 & 0.7581 & 0.7343 & 0.8652 & 0.7698 & 0.8188 & 0.8070 & 0.7714 & 0.6029 & \textbf{0.9929} & 0.7104 & 0.0000 \\
& OS Prediction [Internal-H8] & 0.8034 & 0.5230 & 0.4708 & 0.7084 & 0.4198 & 0.4324 & 0.6524 & 0.5651 & 0.3886 & \textbf{0.9929} & 0.2524 & 0.0000 \\
& DSS Prediction [Internal-H1] & \textbf{0.9973} & 0.6966 & 0.7090 & 0.5764 & 0.5534 & 0.5808 & 0.6662 & 0.5880 & 0.2466 & 0.5416 & 0.3772 & 0.0000 \\
    \midrule
    \multirow{4}{*}{Summary} & Overall & \textbf{0.8455} & 0.7723 & 0.7297 & 0.7087 & 0.6787 & 0.6796 & 0.6856 & 0.6837 & 0.6375 & 0.6567 & 0.6033 & 0.0307 \\
     & Internal & \textbf{0.8398} & 0.7364 & 0.7122 & 0.6999 & 0.6598 & 0.6626 & 0.6754 & 0.6644 & 0.6142 & 0.6471 & 0.5852 & 0.0242 \\
     & External & \textbf{0.8850} & 0.8752 & 0.7800 & 0.7714 & 0.7819 & 0.7122 & 0.7638 & 0.7422 & 0.7787 & 0.7680 & 0.6929 & 0.0000 \\
     & Prospective & 0.7408 & \textbf{0.8498} & 0.7655 & 0.5402 & 0.4735 & 0.7975 & 0.4616 & 0.7097 & 0.3153 & 0.2580 & 0.4533 & 0.2917 \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lccc}
\toprule
Model & Internal (H1) & External (H5) & External (H6) \\
\midrule
Resnet50 & 0.8835 (0.8236--0.9329) & 0.6497 (0.5824--0.7129) & 0.6819 (0.6393--0.7225) \\
CTransPath & 0.9763 (0.9560--0.9913) & 0.8428 (0.8010--0.8825) & 0.8680 (0.8415--0.8922) \\
CONCH & 0.9763 (0.9524--0.9922) & 0.8610 (0.8190--0.8990) & 0.8744 (0.8434--0.9000) \\
Phikon & 0.9822 (0.9595--0.9968) & 0.8718 (0.8326--0.9093) & 0.8657 (0.8321--0.8951) \\
PLIP & 0.9528 (0.9189--0.9799) & 0.8177 (0.7403--0.8772) & 0.7619 (0.7108--0.8038) \\
UNI & 0.9785 (0.9579--0.9932) & 0.8690 (0.8253--0.9082) & 0.8968 (0.8601--0.9235) \\
Virchow & 0.9756 (0.9524--0.9921) & 0.8221 (0.7385--0.8771) & 0.8575 (0.8239--0.8880) \\
Prov-GigaPath & 0.9855 (0.9658--0.9974) & 0.8413 (0.7904--0.8824) & 0.8849 (0.8531--0.9143) \\
Hibou-L & 0.9773 (0.9546--0.9938) & 0.7905 (0.7395--0.8391) & 0.8453 (0.8106--0.8814) \\
mSTAR & 0.9815 (0.9599--0.9951) & 0.8811 (0.8371--0.9166) & 0.9034 (0.8674--0.9277) \\
GPFM & 0.9815 (0.9614--0.9949) & 0.8595 (0.8209--0.8974) & 0.8963 (0.8705--0.9204) \\
Virchow2 & 0.9846 (0.9676--0.9960) & 0.8686 (0.8278--0.9070) & \textbf{0.9152 (0.8902--0.9371)} \\
CHIEF & 0.9755 (0.9541--0.9914) & 0.8372 (0.7942--0.8772) & 0.8339 (0.8030--0.8630) \\
Phikon2 & 0.9835 (0.9602--0.9972) & 0.8676 (0.8297--0.9018) & 0.8914 (0.8596--0.9175) \\
CONCH1.5 & 0.9783 (0.9579--0.9929) & 0.8592 (0.8125--0.9030) & 0.8683 (0.8401--0.8937) \\
TITAN & 0.9820 (0.9667--0.9937) & \textbf{0.9141 (0.8871--0.9383)} & 0.8767 (0.8504--0.9004) \\
MUSK & 0.9688 (0.9380--0.9896) & 0.8079 (0.7606--0.8529) & 0.8157 (0.7768--0.8502) \\
UNI2 & 0.9805 (0.9579--0.9948) & 0.8743 (0.8359--0.9116) & 0.8932 (0.8635--0.9189) \\
H-Optimus-1 & \textbf{0.9865 (0.9717--0.9962)} & 0.8513 (0.8051--0.8965) & 0.9088 (0.8845--0.9307) \\
H0-mini & 0.9823 (0.9645--0.9955) & 0.8622 (0.8185--0.9016) & 0.8916 (0.8642--0.9166) \\
EAGLE & 0.9707 (0.9456--0.9903) & 0.8715 (0.8353--0.9050) & 0.8719 (0.8462--0.8963) \\
LitePath & 0.9778 (0.9565--0.9925) & 0.8585 (0.8194--0.8946) & 0.8913 (0.8633--0.9147) \\
\midrule
LiteFM-S & 0.9787 (0.9566--0.9936) & 0.8479 (0.8032--0.8875) & 0.8922 (0.8625--0.9160) \\
LiteVirchow2 & 0.9808 (0.9588--0.9953) & 0.8632 (0.8157--0.9058) & 0.8976 (0.8701--0.9217) \\
LiteFM & 0.9796 (0.9601--0.9932) & 0.8598 (0.8217--0.8955) & 0.8913 (0.8625--0.9154) \\
LiteFM-L & 0.9815 (0.9627--0.9950) & 0.8653 (0.8216--0.9085) & 0.9053 (0.8825--0.9265) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Internal (H1) & Prospective (H1) \\
\midrule
Resnet50 & 0.8218 (0.7623--0.8689) & 0.8029 (0.7418--0.8425) \\
CTransPath & 0.9035 (0.8698--0.9331) & 0.7584 (0.6846--0.8074) \\
CONCH & 0.9033 (0.8610--0.9364) & 0.8347 (0.7998--0.8732) \\
Phikon & 0.9148 (0.8757--0.9472) & 0.7812 (0.7302--0.8201) \\
PLIP & 0.8616 (0.8138--0.9011) & 0.8008 (0.7439--0.8423) \\
UNI & 0.9099 (0.8691--0.9415) & 0.7650 (0.6846--0.8278) \\
Virchow & 0.8753 (0.7836--0.9313) & 0.8045 (0.7350--0.8460) \\
Prov-GigaPath & 0.9236 (0.8902--0.9525) & 0.7936 (0.7475--0.8336) \\
Hibou-L & 0.9197 (0.8816--0.9496) & 0.7837 (0.7166--0.8289) \\
mSTAR & 0.9141 (0.8775--0.9441) & 0.7826 (0.7153--0.8299) \\
GPFM & \textbf{0.9291 (0.9012--0.9546)} & 0.7724 (0.6934--0.8199) \\
Virchow2 & 0.8954 (0.8374--0.9377) & 0.8269 (0.7664--0.8721) \\
CHIEF & 0.9010 (0.8672--0.9316) & 0.7369 (0.6687--0.7847) \\
Phikon2 & 0.9181 (0.8863--0.9459) & 0.7526 (0.7045--0.7948) \\
CONCH1.5 & 0.8960 (0.8453--0.9371) & 0.8476 (0.8082--0.8771) \\
TITAN & 0.9280 (0.8920--0.9524) & 0.7760 (0.7407--0.8124) \\
MUSK & 0.8843 (0.8466--0.9169) & \textbf{0.8513 (0.8232--0.8755)} \\
UNI2 & 0.8979 (0.8590--0.9312) & 0.8114 (0.7191--0.8658) \\
H-Optimus-1 & 0.9012 (0.8538--0.9386) & 0.8436 (0.8069--0.8770) \\
H0-mini & 0.8863 (0.8429--0.9201) & 0.8191 (0.7769--0.8565) \\
EAGLE & 0.9225 (0.9008--0.9419) & 0.7833 (0.7413--0.8210) \\
LitePath & 0.8824 (0.8374--0.9172) & 0.8133 (0.7794--0.8476) \\
\midrule
LiteFM-S & 0.8838 (0.8303--0.9208) & 0.8034 (0.7722--0.8333) \\
LiteVirchow2 & 0.8884 (0.8541--0.9189) & 0.7997 (0.7528--0.8350) \\
LiteFM & 0.8829 (0.8384--0.9168) & 0.8122 (0.7760--0.8484) \\
LiteFM-L & 0.8847 (0.8430--0.9182) & 0.8207 (0.7933--0.8479) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & NSCLC Subtyping & Lymph Node Metastasis \\
\midrule
Resnet50 & 0.8605 (0.7910--0.9202) & 0.5777 (0.4158--0.7325) \\
CTransPath & 0.9348 (0.8831--0.9742) & 0.7738 (0.6361--0.8932) \\
CONCH & 0.9530 (0.9116--0.9841) & 0.7845 (0.6582--0.8908) \\
Phikon & 0.9585 (0.9197--0.9856) & 0.7496 (0.5907--0.8822) \\
PLIP & 0.9078 (0.8465--0.9568) & 0.7800 (0.6613--0.8842) \\
UNI & 0.9568 (0.9131--0.9852) & 0.7456 (0.6128--0.8684) \\
Virchow & 0.9493 (0.9055--0.9825) & 0.7296 (0.5691--0.8673) \\
Prov-GigaPath & 0.9540 (0.9112--0.9839) & 0.7412 (0.6021--0.8653) \\
Hibou-L & 0.9064 (0.7811--0.9756) & 0.6739 (0.4719--0.8236) \\
mSTAR & 0.9575 (0.9107--0.9875) & 0.7512 (0.6152--0.8756) \\
GPFM & 0.9536 (0.9050--0.9852) & 0.7378 (0.5786--0.8689) \\
Virchow2 & 0.9700 (0.9371--0.9927) & 0.7490 (0.5907--0.8811) \\
CHIEF & 0.9476 (0.9038--0.9809) & 0.7367 (0.5847--0.8686) \\
Phikon2 & 0.9308 (0.8632--0.9757) & 0.7501 (0.6050--0.8784) \\
CONCH1.5 & 0.9540 (0.9127--0.9830) & 0.7702 (0.6238--0.8902) \\
TITAN & 0.9491 (0.9085--0.9799) & \textbf{0.8059 (0.6868--0.9055)} \\
MUSK & 0.9581 (0.9196--0.9852) & 0.7154 (0.5855--0.8333) \\
UNI2 & \textbf{0.9752 (0.9464--0.9940)} & 0.7449 (0.5960--0.8726) \\
H-Optimus-1 & 0.9638 (0.9265--0.9901) & 0.7839 (0.6403--0.9034) \\
H0-mini & 0.9625 (0.9195--0.9887) & 0.7703 (0.6300--0.8909) \\
EAGLE & 0.9513 (0.9150--0.9783) & 0.7355 (0.6001--0.8450) \\
LitePath & 0.9619 (0.9209--0.9887) & 0.7729 (0.6442--0.8848) \\
\midrule
LiteFM-S & 0.9578 (0.9162--0.9856) & 0.7385 (0.6050--0.8541) \\
LiteVirchow2 & 0.9646 (0.9298--0.9894) & 0.7463 (0.6132--0.8640) \\
LiteFM & 0.9603 (0.9195--0.9870) & 0.7509 (0.6211--0.8658) \\
LiteFM-L & 0.9597 (0.9179--0.9899) & 0.7596 (0.6261--0.8773) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Internal (H1) & Prospective (H1) \\
\midrule
Resnet50 & 0.5066 (0.3278--0.6867) & 0.6163 (0.4639--0.7674) \\
CTransPath & 0.7134 (0.5446--0.8607) & 0.7487 (0.5940--0.8787) \\
CONCH & 0.7768 (0.6255--0.9053) & 0.8489 (0.7139--0.9449) \\
Phikon & 0.7981 (0.6220--0.9256) & 0.9134 (0.8026--0.9820) \\
PLIP & 0.6540 (0.4778--0.8172) & 0.7500 (0.6083--0.8713) \\
UNI & 0.8108 (0.6655--0.9268) & 0.8843 (0.7677--0.9667) \\
Virchow & 0.7659 (0.5965--0.8974) & 0.8719 (0.6540--0.9770) \\
Prov-GigaPath & 0.7997 (0.6542--0.9163) & 0.7952 (0.6402--0.9200) \\
Hibou-L & 0.6903 (0.5276--0.8347) & 0.8446 (0.6972--0.9498) \\
mSTAR & \textbf{0.8305 (0.6882--0.9375)} & 0.8725 (0.7212--0.9640) \\
GPFM & 0.8018 (0.6316--0.9231) & 0.8675 (0.7301--0.9555) \\
Virchow2 & 0.7886 (0.6227--0.9255) & 0.9177 (0.7988--0.9863) \\
CHIEF & 0.7338 (0.5574--0.8772) & 0.7815 (0.6414--0.9018) \\
Phikon2 & 0.7787 (0.6403--0.8996) & 0.8318 (0.7047--0.9338) \\
CONCH1.5 & 0.7694 (0.6127--0.8977) & 0.7936 (0.6618--0.9022) \\
TITAN & 0.8114 (0.6858--0.9066) & 0.8137 (0.6959--0.9231) \\
MUSK & 0.6876 (0.4968--0.8494) & 0.8390 (0.6870--0.9526) \\
UNI2 & 0.7780 (0.6397--0.8947) & 0.9334 (0.8547--0.9855) \\
H-Optimus-1 & 0.7916 (0.6276--0.9194) & 0.9150 (0.8012--0.9869) \\
H0-mini & 0.7757 (0.6161--0.9036) & \textbf{0.9494 (0.8819--0.9916)} \\
EAGLE & 0.6820 (0.5317--0.8179) & 0.8363 (0.7227--0.9291) \\
LitePath & 0.8041 (0.6553--0.9202) & 0.8716 (0.7627--0.9554) \\
\midrule
LiteFM-S & 0.7630 (0.6080--0.8914) & 0.8800 (0.7757--0.9583) \\
LiteVirchow2 & 0.7794 (0.6151--0.9093) & 0.8723 (0.7649--0.9548) \\
LiteFM & 0.8072 (0.6578--0.9223) & 0.8696 (0.7621--0.9534) \\
LiteFM-L & 0.7959 (0.6451--0.9188) & 0.8465 (0.7302--0.9370) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & TNM-N Staging (N0/N+) & pTNM Overall Staging (I/II/III) \\
\midrule
Resnet50 & 0.4102 (0.2721--0.5560) & 0.5438 (0.4330--0.6525) \\
CTransPath & 0.6381 (0.4829--0.7879) & 0.6142 (0.5027--0.7206) \\
CONCH & 0.6741 (0.5209--0.8107) & 0.5560 (0.4489--0.6708) \\
Phikon & 0.6572 (0.4568--0.8069) & 0.5890 (0.4820--0.6917) \\
PLIP & 0.6397 (0.4982--0.7705) & 0.6015 (0.4906--0.7098) \\
UNI & 0.7035 (0.5637--0.8317) & 0.5743 (0.4631--0.6843) \\
Virchow & 0.6125 (0.4388--0.8043) & 0.5306 (0.4281--0.6407) \\
Prov-GigaPath & 0.6792 (0.5091--0.8185) & 0.5732 (0.4510--0.6897) \\
Hibou-L & 0.5502 (0.4112--0.6870) & 0.5279 (0.4234--0.6372) \\
mSTAR & 0.6885 (0.5410--0.8249) & 0.5686 (0.4559--0.6818) \\
GPFM & 0.6292 (0.4225--0.7969) & 0.5876 (0.4790--0.6923) \\
Virchow2 & \textbf{0.7949 (0.6375--0.9077)} & 0.5652 (0.4518--0.6765) \\
CHIEF & 0.7082 (0.5751--0.8333) & 0.5642 (0.4502--0.6787) \\
Phikon2 & 0.6731 (0.5285--0.8060) & 0.5923 (0.4828--0.7004) \\
CONCH1.5 & 0.6795 (0.5420--0.8047) & 0.6053 (0.4945--0.7185) \\
TITAN & 0.7031 (0.5767--0.8139) & \textbf{0.6614 (0.5672--0.7565)} \\
MUSK & 0.5034 (0.3744--0.6316) & 0.6026 (0.4946--0.7137) \\
UNI2 & 0.6865 (0.5372--0.8232) & 0.5326 (0.4210--0.6467) \\
H-Optimus-1 & 0.6565 (0.5068--0.7952) & 0.5684 (0.4626--0.6763) \\
H0-mini & 0.7172 (0.5826--0.8333) & 0.5690 (0.4580--0.6819) \\
EAGLE & 0.6483 (0.5029--0.7814) & 0.5693 (0.4694--0.6599) \\
LitePath & 0.7742 (0.6178--0.9034) & 0.6070 (0.4923--0.7170) \\
\midrule
LiteFM-S & 0.7665 (0.6247--0.8832) & 0.6083 (0.4954--0.7162) \\
LiteVirchow2 & 0.8129 (0.7004--0.9041) & 0.6004 (0.5011--0.7007) \\
LiteFM & 0.7657 (0.6262--0.8839) & 0.6013 (0.4909--0.7110) \\
LiteFM-L & 0.7607 (0.6263--0.8751) & 0.5991 (0.4746--0.7143) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Internal (H2) & External (H9) \\
\midrule
Resnet50 & 0.8880 (0.8670--0.9077) & 0.7363 (0.7001--0.7706) \\
CTransPath & 0.9132 (0.8939--0.9316) & 0.7861 (0.7532--0.8171) \\
CONCH & 0.8992 (0.8775--0.9196) & 0.7622 (0.7292--0.7935) \\
Phikon & 0.9175 (0.8982--0.9356) & 0.7945 (0.7532--0.8277) \\
PLIP & 0.9092 (0.8881--0.9285) & 0.7475 (0.7092--0.7786) \\
UNI & 0.9239 (0.9049--0.9411) & 0.7996 (0.7592--0.8377) \\
Virchow & 0.9173 (0.8990--0.9343) & 0.7863 (0.7464--0.8281) \\
Prov-GigaPath & 0.9251 (0.9077--0.9416) & 0.8134 (0.7817--0.8433) \\
Hibou-L & 0.9088 (0.8881--0.9277) & 0.7329 (0.6631--0.7885) \\
mSTAR & 0.9225 (0.9017--0.9408) & 0.7859 (0.7453--0.8340) \\
GPFM & 0.9241 (0.9055--0.9410) & 0.7958 (0.7469--0.8323) \\
Virchow2 & 0.9249 (0.9065--0.9414) & 0.8202 (0.7850--0.8503) \\
CHIEF & 0.9144 (0.8949--0.9327) & 0.7690 (0.7342--0.8022) \\
Phikon2 & 0.9213 (0.9032--0.9383) & 0.7960 (0.7594--0.8322) \\
CONCH1.5 & 0.9182 (0.9006--0.9346) & 0.7815 (0.7455--0.8164) \\
TITAN & 0.8929 (0.8777--0.9086) & 0.7648 (0.7364--0.7921) \\
MUSK & 0.9178 (0.8993--0.9351) & 0.7203 (0.6763--0.7720) \\
UNI2 & 0.9313 (0.9148--0.9465) & 0.8188 (0.7816--0.8554) \\
H-Optimus-1 & \textbf{0.9380 (0.9232--0.9523)} & 0.7919 (0.7588--0.8315) \\
H0-mini & 0.9115 (0.8969--0.9256) & \textbf{0.8226 (0.7933--0.8495)} \\
EAGLE & 0.8925 (0.8760--0.9089) & 0.7728 (0.7443--0.8010) \\
LitePath & 0.9093 (0.8932--0.9242) & 0.8075 (0.7778--0.8363) \\
\midrule
LiteFM-S & 0.9055 (0.8881--0.9221) & 0.7961 (0.7668--0.8228) \\
LiteVirchow2 & 0.9112 (0.8957--0.9262) & 0.8112 (0.7830--0.8364) \\
LiteFM & 0.9106 (0.8947--0.9256) & 0.8037 (0.7733--0.8333) \\
LiteFM-L & 0.9137 (0.8971--0.9296) & 0.8214 (0.7926--0.8466) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AR & ER & PR & HER2 & CK5 \\
\midrule
Resnet50 & 0.7115 (0.6389--0.7812) & 0.8236 (0.7728--0.8697) & 0.8619 (0.8095--0.9078) & 0.7145 (0.6520--0.7732) & 0.7618 (0.6479--0.8552) \\
CTransPath & 0.7301 (0.6585--0.7978) & 0.8765 (0.8276--0.9174) & 0.8806 (0.8311--0.9213) & 0.8192 (0.7653--0.8678) & 0.8023 (0.7168--0.8761) \\
CONCH & 0.7345 (0.6501--0.8089) & 0.8850 (0.8432--0.9216) & 0.8707 (0.8272--0.9096) & 0.8041 (0.7453--0.8596) & 0.8076 (0.7120--0.8888) \\
Phikon & 0.7147 (0.6412--0.7847) & 0.8928 (0.8527--0.9293) & 0.8832 (0.8380--0.9233) & 0.8141 (0.7552--0.8660) & 0.8432 (0.7690--0.9069) \\
PLIP & 0.7318 (0.6621--0.7975) & 0.8551 (0.8093--0.8960) & 0.8887 (0.8483--0.9248) & 0.7983 (0.7427--0.8491) & 0.8035 (0.7208--0.8762) \\
UNI & 0.7292 (0.6549--0.7987) & 0.8952 (0.8571--0.9289) & 0.8914 (0.8497--0.9288) & 0.8176 (0.7563--0.8714) & 0.8300 (0.7521--0.8986) \\
Virchow & 0.6762 (0.5873--0.7676) & 0.8957 (0.8571--0.9304) & 0.8784 (0.8313--0.9202) & 0.8200 (0.7673--0.8681) & 0.8450 (0.7724--0.9085) \\
Prov-GigaPath & 0.7228 (0.6492--0.7912) & 0.8901 (0.8500--0.9271) & 0.8698 (0.8227--0.9125) & 0.8284 (0.7572--0.8817) & 0.8381 (0.7648--0.9024) \\
Hibou-L & 0.7128 (0.6243--0.7901) & 0.8919 (0.8506--0.9286) & 0.8759 (0.8272--0.9183) & 0.7796 (0.7169--0.8378) & 0.8128 (0.7325--0.8817) \\
mSTAR & 0.7402 (0.6696--0.8077) & 0.8964 (0.8561--0.9318) & 0.8847 (0.8378--0.9257) & 0.8188 (0.7584--0.8716) & 0.8322 (0.7526--0.9018) \\
GPFM & 0.7447 (0.6764--0.8097) & 0.8944 (0.8533--0.9306) & 0.8866 (0.8393--0.9265) & 0.8358 (0.7826--0.8841) & 0.8189 (0.7368--0.8915) \\
Virchow2 & 0.7292 (0.6526--0.7982) & 0.9041 (0.8660--0.9370) & 0.8941 (0.8540--0.9307) & 0.8264 (0.7712--0.8775) & 0.8388 (0.7644--0.9034) \\
CHIEF & 0.7218 (0.6518--0.7892) & 0.8655 (0.8174--0.9089) & 0.8808 (0.8375--0.9201) & 0.8031 (0.7458--0.8554) & 0.7865 (0.6968--0.8646) \\
Phikon2 & 0.7209 (0.6312--0.7970) & 0.8883 (0.8479--0.9254) & 0.8834 (0.8295--0.9248) & 0.8278 (0.7679--0.8792) & 0.8255 (0.7382--0.9006) \\
CONCH1.5 & 0.7386 (0.6608--0.8100) & 0.8888 (0.8459--0.9256) & 0.8843 (0.8450--0.9196) & 0.7976 (0.7378--0.8542) & 0.8062 (0.7238--0.8785) \\
TITAN & 0.7244 (0.6539--0.7909) & 0.8984 (0.8622--0.9331) & 0.8859 (0.8433--0.9222) & 0.7911 (0.7357--0.8429) & 0.8229 (0.7512--0.8871) \\
MUSK & 0.7388 (0.6672--0.8067) & 0.8854 (0.8451--0.9216) & \textbf{0.8944 (0.8544--0.9293)} & 0.8013 (0.7409--0.8559) & 0.8155 (0.7414--0.8812) \\
UNI2 & 0.7242 (0.6438--0.7982) & 0.9105 (0.8740--0.9426) & 0.8732 (0.8248--0.9182) & 0.8162 (0.7612--0.8675) & \textbf{0.8481 (0.7718--0.9124)} \\
H-Optimus-1 & 0.7422 (0.6689--0.8101) & \textbf{0.9185 (0.8818--0.9501)} & 0.8855 (0.8421--0.9246) & 0.8286 (0.7753--0.8789) & 0.8376 (0.7612--0.9039) \\
H0-mini & \textbf{0.7473 (0.6694--0.8161)} & 0.9121 (0.8740--0.9461) & 0.8875 (0.8456--0.9243) & 0.8332 (0.7649--0.8851) & 0.8371 (0.7488--0.9046) \\
EAGLE & 0.7428 (0.6718--0.8059) & 0.8963 (0.8589--0.9317) & 0.8918 (0.8502--0.9275) & 0.8106 (0.7617--0.8577) & 0.8308 (0.7613--0.8900) \\
LitePath & 0.7437 (0.6550--0.8155) & 0.8982 (0.8599--0.9334) & 0.8845 (0.8368--0.9235) & \textbf{0.8409 (0.7866--0.8892)} & 0.8325 (0.7575--0.8997) \\
\midrule
LiteFM-S & 0.7480 (0.6795--0.8122) & 0.8980 (0.8589--0.9327) & 0.8882 (0.8388--0.9273) & 0.8336 (0.7762--0.8862) & 0.8442 (0.7743--0.9053) \\
LiteVirchow2 & 0.7326 (0.6581--0.8017) & 0.8988 (0.8599--0.9342) & 0.8934 (0.8457--0.9329) & 0.8332 (0.7816--0.8777) & 0.8355 (0.7626--0.8995) \\
LiteFM & 0.7393 (0.6498--0.8101) & 0.8985 (0.8593--0.9327) & 0.8855 (0.8396--0.9243) & 0.8412 (0.7895--0.8875) & 0.8356 (0.7621--0.9007) \\
LiteFM-L & 0.7358 (0.6539--0.8060) & 0.9033 (0.8634--0.9390) & 0.8896 (0.8447--0.9290) & 0.8362 (0.7811--0.8839) & 0.8463 (0.7678--0.9116) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Model & DFS (Internal H2) & DFS (External H9) & OS (Internal H2) \\
\midrule
Resnet50 & 0.5784 (0.3815--0.7776) & 0.3726 (0.1560--0.6923) & 0.6341 (0.4368--0.8040) \\
CTransPath & 0.6460 (0.4604--0.8149) & 0.6967 (0.1094--1.0000) & 0.6813 (0.4832--0.8488) \\
CONCH & 0.6352 (0.4627--0.7937) & 0.7449 (0.2615--0.9872) & 0.6648 (0.4716--0.8307) \\
Phikon & 0.6339 (0.4173--0.8550) & 0.6673 (0.2063--1.0000) & 0.6798 (0.4704--0.8557) \\
PLIP & 0.5539 (0.3518--0.7411) & 0.6376 (0.1587--0.9481) & 0.6378 (0.4494--0.8003) \\
UNI & 0.6493 (0.4263--0.8582) & 0.7184 (0.1746--1.0000) & 0.6603 (0.4430--0.8397) \\
Virchow & 0.6497 (0.4446--0.8348) & 0.5935 (0.1500--1.0000) & 0.6619 (0.4594--0.8280) \\
Prov-GigaPath & 0.6479 (0.4417--0.8387) & 0.6945 (0.0952--1.0000) & 0.6326 (0.4133--0.8260) \\
Hibou-L & 0.5640 (0.3732--0.7431) & 0.4724 (0.0455--0.9348) & 0.6394 (0.4320--0.8264) \\
mSTAR & 0.6408 (0.4184--0.8471) & 0.7139 (0.1471--1.0000) & 0.6506 (0.4367--0.8320) \\
GPFM & 0.6472 (0.4321--0.8495) & 0.6743 (0.1311--0.9872) & 0.6532 (0.4545--0.8217) \\
Virchow2 & 0.6410 (0.4449--0.8212) & 0.6476 (0.0938--1.0000) & 0.6638 (0.4464--0.8672) \\
CHIEF & 0.6682 (0.4654--0.8502) & 0.6574 (0.1250--0.9935) & 0.6806 (0.4898--0.8402) \\
Phikon2 & 0.6588 (0.4189--0.8679) & 0.6425 (0.2499--1.0000) & 0.6541 (0.4441--0.8413) \\
CONCH1.5 & 0.6471 (0.4617--0.8080) & 0.6283 (0.1147--0.9744) & 0.6779 (0.4801--0.8444) \\
TITAN & 0.6039 (0.3992--0.7948) & 0.6510 (0.2429--1.0000) & 0.6462 (0.4347--0.8449) \\
MUSK & 0.6153 (0.4218--0.7774) & 0.7295 (0.1594--1.0000) & 0.6762 (0.4618--0.8592) \\
UNI2 & \textbf{0.6695 (0.4711--0.8494)} & 0.6821 (0.0896--1.0000) & 0.6681 (0.4440--0.8475) \\
H-Optimus-1 & 0.6347 (0.4211--0.8532) & 0.6443 (0.0857--1.0000) & 0.6427 (0.4013--0.8279) \\
H0-mini & 0.6613 (0.4826--0.8173) & \textbf{0.7627 (0.2500--1.0000)} & 0.6653 (0.4555--0.8518) \\
EAGLE & 0.6091 (0.4301--0.7779) & 0.6308 (0.2121--0.9359) & 0.5694 (0.3678--0.7677) \\
LitePath & 0.6597 (0.4864--0.8258) & 0.7507 (0.3098--0.9872) & \textbf{0.6918 (0.5104--0.8493)} \\
\midrule
LiteFM-S & 0.6618 (0.4993--0.8182) & 0.7369 (0.2344--0.9913) & 0.6821 (0.4961--0.8405) \\
LiteVirchow2 & 0.6559 (0.5054--0.7940) & 0.7426 (0.2581--0.9901) & 0.6860 (0.5239--0.8309) \\
LiteFM & 0.6546 (0.4819--0.8085) & 0.7751 (0.2951--1.0000) & 0.6915 (0.5104--0.8455) \\
LiteFM-L & 0.6597 (0.4943--0.8128) & 0.6843 (0.1148--1.0000) & 0.6710 (0.4803--0.8335) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Model & Internal (H1) & External (H3) & External (H4) \\
\midrule
Resnet50 & 0.6693 (0.4992--0.8235) & 0.7336 (0.6193--0.8283) & 0.7217 (0.5854--0.8292) \\
CTransPath & 0.8035 (0.6799--0.9075) & 0.8481 (0.7767--0.9053) & 0.8110 (0.7378--0.8754) \\
CONCH & 0.8377 (0.7312--0.9283) & 0.8438 (0.7809--0.9009) & \textbf{0.8626 (0.8053--0.9130)} \\
Phikon & 0.8165 (0.6850--0.9254) & 0.8214 (0.7534--0.8836) & 0.8223 (0.7602--0.8771) \\
PLIP & 0.7871 (0.6367--0.9106) & 0.8545 (0.7988--0.9037) & 0.8549 (0.7995--0.9040) \\
UNI & 0.8502 (0.7371--0.9405) & 0.8268 (0.7559--0.8897) & 0.8451 (0.7827--0.8986) \\
Virchow & 0.8678 (0.7686--0.9486) & 0.8285 (0.7593--0.8926) & 0.8380 (0.7759--0.8939) \\
Prov-GigaPath & 0.8494 (0.7292--0.9444) & 0.8214 (0.7496--0.8914) & 0.8400 (0.7775--0.8952) \\
Hibou-L & 0.8333 (0.6937--0.9367) & 0.8312 (0.7549--0.8963) & 0.8483 (0.7914--0.9000) \\
mSTAR & 0.8562 (0.7538--0.9412) & 0.8311 (0.7619--0.8914) & 0.8453 (0.7855--0.8974) \\
GPFM & 0.8492 (0.7413--0.9397) & 0.8170 (0.7496--0.8797) & 0.8345 (0.7756--0.8867) \\
Virchow2 & 0.8616 (0.7589--0.9429) & 0.8330 (0.7684--0.8926) & 0.8364 (0.7676--0.8996) \\
CHIEF & 0.7878 (0.6579--0.9007) & 0.8479 (0.7790--0.9037) & 0.8218 (0.7549--0.8819) \\
Phikon2 & 0.8422 (0.7274--0.9355) & 0.8312 (0.7659--0.8902) & 0.8275 (0.7628--0.8847) \\
CONCH1.5 & 0.8534 (0.7333--0.9471) & 0.8447 (0.7785--0.9024) & 0.8542 (0.7938--0.9062) \\
TITAN & 0.8799 (0.7742--0.9566) & 0.8444 (0.7863--0.8976) & 0.8603 (0.8081--0.9078) \\
MUSK & 0.8115 (0.6863--0.9183) & \textbf{0.8707 (0.8174--0.9189)} & 0.8310 (0.7689--0.8860) \\
UNI2 & \textbf{0.8834 (0.7894--0.9543)} & 0.8200 (0.7468--0.8834) & 0.8232 (0.7490--0.8866) \\
H-Optimus-1 & 0.8617 (0.7550--0.9453) & 0.8416 (0.7781--0.8966) & 0.8594 (0.7984--0.9116) \\
H0-mini & 0.8669 (0.7498--0.9510) & 0.8432 (0.7837--0.8963) & 0.8565 (0.8001--0.9045) \\
EAGLE & 0.7775 (0.6456--0.8844) & 0.8346 (0.7766--0.8893) & 0.8504 (0.7955--0.8999) \\
LitePath & 0.8660 (0.7641--0.9479) & 0.8389 (0.7755--0.8942) & 0.8362 (0.7732--0.8914) \\
\midrule
LiteFM-S & 0.8409 (0.7256--0.9310) & 0.8448 (0.7782--0.9030) & 0.8400 (0.7785--0.8940) \\
LiteVirchow2 & 0.8442 (0.7199--0.9346) & 0.8504 (0.7827--0.9076) & 0.8455 (0.7791--0.8990) \\
LiteFM & 0.8668 (0.7657--0.9493) & 0.8446 (0.7812--0.9005) & 0.8391 (0.7776--0.8929) \\
LiteFM-L & 0.8720 (0.7579--0.9533) & 0.8365 (0.7762--0.8924) & 0.8352 (0.7712--0.8915) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Internal (H1) & External (H3) \\
\midrule
Resnet50 & 0.6028 (0.5014--0.7084) & 0.5312 (0.4525--0.6028) \\
CTransPath & 0.7328 (0.6386--0.8238) & 0.5752 (0.5004--0.6507) \\
CONCH & 0.8023 (0.7120--0.8823) & 0.6225 (0.5476--0.7384) \\
Phikon & 0.7538 (0.6563--0.8441) & 0.6558 (0.5774--0.7359) \\
PLIP & 0.6825 (0.5859--0.7794) & 0.5706 (0.4985--0.6492) \\
UNI & 0.8079 (0.6975--0.8939) & 0.6350 (0.5569--0.7168) \\
Virchow & 0.7933 (0.7023--0.8789) & 0.6377 (0.5425--0.7786) \\
Prov-GigaPath & 0.7663 (0.6551--0.8567) & 0.6309 (0.5467--0.7185) \\
Hibou-L & 0.6830 (0.5897--0.7776) & 0.5735 (0.4807--0.6977) \\
mSTAR & 0.8057 (0.6913--0.8972) & 0.6277 (0.5501--0.7108) \\
GPFM & 0.7908 (0.6904--0.8777) & 0.6855 (0.5964--0.7704) \\
Virchow2 & \textbf{0.8159 (0.7290--0.8943)} & 0.6813 (0.5946--0.7719) \\
CHIEF & 0.7426 (0.6348--0.8375) & 0.5879 (0.5011--0.6706) \\
Phikon2 & 0.7912 (0.6823--0.8802) & 0.6337 (0.5551--0.7170) \\
CONCH1.5 & 0.8016 (0.7179--0.8775) & \textbf{0.7367 (0.6520--0.8228)} \\
TITAN & 0.8003 (0.7245--0.8720) & 0.5653 (0.5355--0.5943) \\
MUSK & 0.7539 (0.6685--0.8349) & 0.6071 (0.5317--0.6866) \\
UNI2 & 0.7928 (0.7000--0.8770) & 0.6808 (0.5956--0.7640) \\
H-Optimus-1 & 0.8070 (0.7042--0.8925) & 0.7087 (0.5870--0.8172) \\
H0-mini & 0.7970 (0.7099--0.8809) & 0.6332 (0.5703--0.6960) \\
EAGLE & 0.6528 (0.5556--0.7500) & 0.6060 (0.5296--0.7007) \\
LitePath & 0.7770 (0.6831--0.8633) & 0.6400 (0.5683--0.7055) \\
\midrule
LiteFM-S & 0.7882 (0.6854--0.8806) & 0.6267 (0.5518--0.7053) \\
LiteVirchow2 & 0.7974 (0.7092--0.8824) & 0.6457 (0.5832--0.7051) \\
LiteFM & 0.7921 (0.6995--0.8762) & 0.6339 (0.5650--0.6996) \\
LiteFM-L & 0.7979 (0.7156--0.8806) & 0.6286 (0.5591--0.6992) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Internal (H1) & External (H3) \\
\midrule
Resnet50 & 0.7481 (0.6312--0.8510) & 0.6572 (0.5784--0.7336) \\
CTransPath & 0.7995 (0.6966--0.8894) & 0.7552 (0.6857--0.8201) \\
CONCH & 0.7831 (0.6701--0.8831) & 0.7529 (0.6809--0.8198) \\
Phikon & 0.7700 (0.6419--0.8788) & 0.7608 (0.6899--0.8278) \\
PLIP & 0.7772 (0.6673--0.8782) & 0.6879 (0.6125--0.7602) \\
UNI & 0.7820 (0.6485--0.8887) & 0.7383 (0.6656--0.8080) \\
Virchow & 0.7768 (0.6543--0.8781) & 0.7327 (0.6584--0.8046) \\
Prov-GigaPath & 0.7652 (0.6454--0.8670) & 0.7523 (0.6801--0.8198) \\
Hibou-L & 0.7643 (0.6468--0.8659) & 0.7371 (0.6655--0.8046) \\
mSTAR & 0.7916 (0.6726--0.8894) & 0.7428 (0.6696--0.8122) \\
GPFM & 0.7848 (0.6637--0.8819) & 0.7476 (0.6726--0.8157) \\
Virchow2 & 0.7899 (0.6794--0.8846) & 0.7508 (0.6813--0.8183) \\
CHIEF & 0.7940 (0.6879--0.8856) & 0.7503 (0.6790--0.8177) \\
Phikon2 & 0.7805 (0.6604--0.8810) & 0.7570 (0.6890--0.8204) \\
CONCH1.5 & 0.7458 (0.6223--0.8540) & 0.7411 (0.6670--0.8115) \\
TITAN & 0.7328 (0.6089--0.8455) & 0.7104 (0.6374--0.7783) \\
MUSK & 0.7703 (0.6567--0.8718) & 0.7473 (0.6778--0.8130) \\
UNI2 & 0.7908 (0.6786--0.8870) & 0.7665 (0.6964--0.8322) \\
H-Optimus-1 & 0.7917 (0.6758--0.8888) & 0.7452 (0.6711--0.8139) \\
H0-mini & \textbf{0.8122 (0.7113--0.9024)} & 0.7503 (0.6790--0.8153) \\
EAGLE & 0.6773 (0.5558--0.7992) & \textbf{0.7748 (0.7120--0.8374)} \\
LitePath & 0.7996 (0.6917--0.8916) & 0.7538 (0.6837--0.8201) \\
\midrule
LiteFM-S & 0.7811 (0.6697--0.8794) & 0.7618 (0.6933--0.8249) \\
LiteVirchow2 & 0.7990 (0.6909--0.8953) & 0.7503 (0.6807--0.8157) \\
LiteFM & 0.7965 (0.6903--0.8907) & 0.7534 (0.6809--0.8210) \\
LiteFM-L & 0.8025 (0.6970--0.8971) & 0.7576 (0.6897--0.8210) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Internal (H1) & External (H3) \\
\midrule
Resnet50 & 0.8385 (0.7293--0.9320) & 0.7781 (0.7003--0.8477) \\
CTransPath & 0.9138 (0.8370--0.9732) & 0.8401 (0.7694--0.8974) \\
CONCH & 0.9303 (0.8482--0.9886) & 0.8457 (0.7870--0.8974) \\
Phikon & 0.9181 (0.8330--0.9808) & 0.8482 (0.7901--0.9007) \\
PLIP & 0.9404 (0.8713--0.9884) & 0.8425 (0.7799--0.8981) \\
UNI & 0.9269 (0.8467--0.9863) & 0.8457 (0.7863--0.8974) \\
Virchow & 0.9171 (0.8333--0.9772) & 0.8397 (0.7772--0.8937) \\
Prov-GigaPath & 0.9121 (0.8290--0.9756) & 0.8341 (0.7703--0.8893) \\
Hibou-L & 0.9237 (0.8473--0.9808) & 0.8294 (0.7485--0.8907) \\
mSTAR & 0.9282 (0.8487--0.9876) & 0.8456 (0.7885--0.8972) \\
GPFM & 0.9284 (0.8519--0.9825) & 0.8493 (0.7921--0.9007) \\
Virchow2 & 0.9345 (0.8657--0.9844) & 0.8455 (0.7844--0.8992) \\
CHIEF & 0.9118 (0.8310--0.9733) & 0.8382 (0.7676--0.8975) \\
Phikon2 & 0.9250 (0.8495--0.9802) & 0.8409 (0.7814--0.8950) \\
CONCH1.5 & 0.9009 (0.8087--0.9725) & 0.8005 (0.7213--0.8679) \\
TITAN & \textbf{0.9415 (0.8815--0.9886)} & 0.8416 (0.7839--0.8957) \\
MUSK & 0.9252 (0.8479--0.9830) & 0.8421 (0.7733--0.9005) \\
UNI2 & 0.9191 (0.8372--0.9800) & 0.8461 (0.7853--0.8993) \\
H-Optimus-1 & 0.9226 (0.8433--0.9803) & 0.8351 (0.7698--0.8906) \\
H0-mini & 0.9207 (0.8413--0.9832) & 0.8455 (0.7865--0.8986) \\
EAGLE & 0.9158 (0.8459--0.9729) & 0.8193 (0.7596--0.8744) \\
LitePath & 0.9277 (0.8557--0.9828) & \textbf{0.8516 (0.7946--0.9041)} \\
\midrule
LiteFM-S & 0.9259 (0.8527--0.9811) & 0.8520 (0.7931--0.9035) \\
LiteVirchow2 & 0.9277 (0.8573--0.9843) & 0.8485 (0.7931--0.8991) \\
LiteFM & 0.9249 (0.8505--0.9811) & 0.8518 (0.7941--0.9033) \\
LiteFM-L & 0.9226 (0.8381--0.9879) & 0.8405 (0.7834--0.8940) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Internal (H1) & External (H3) \\
\midrule
Resnet50 & 0.7549 (0.6353--0.8619) & 0.6593 (0.5826--0.7337) \\
CTransPath & 0.7633 (0.6476--0.8693) & 0.7367 (0.6649--0.8030) \\
CONCH & 0.7680 (0.6551--0.8705) & 0.7085 (0.6254--0.7845) \\
Phikon & 0.7730 (0.6577--0.8764) & 0.7256 (0.6517--0.7968) \\
PLIP & 0.7706 (0.6592--0.8744) & 0.6861 (0.6100--0.7584) \\
UNI & 0.7475 (0.6287--0.8578) & 0.7099 (0.6299--0.7833) \\
Virchow & \textbf{0.8019 (0.6956--0.8964)} & 0.7140 (0.6354--0.7883) \\
Prov-GigaPath & 0.7759 (0.6630--0.8770) & 0.7193 (0.6409--0.7949) \\
Hibou-L & 0.7332 (0.5957--0.8517) & 0.7279 (0.6540--0.7968) \\
mSTAR & 0.7642 (0.6468--0.8697) & 0.7226 (0.6435--0.7959) \\
GPFM & 0.7715 (0.6492--0.8786) & 0.7345 (0.6596--0.8035) \\
Virchow2 & 0.7677 (0.6456--0.8756) & 0.7345 (0.6559--0.8061) \\
CHIEF & 0.7663 (0.6528--0.8703) & 0.7182 (0.6443--0.7883) \\
Phikon2 & 0.7782 (0.6545--0.8858) & \textbf{0.7479 (0.6774--0.8121)} \\
CONCH1.5 & 0.7321 (0.5901--0.8538) & 0.6922 (0.6057--0.7752) \\
TITAN & 0.7721 (0.6641--0.8710) & 0.6866 (0.6125--0.7570) \\
MUSK & 0.7655 (0.6519--0.8726) & 0.7188 (0.6449--0.7885) \\
UNI2 & 0.7817 (0.6701--0.8825) & 0.7044 (0.6199--0.7831) \\
H-Optimus-1 & 0.7637 (0.6435--0.8717) & 0.7182 (0.6355--0.7934) \\
H0-mini & 0.7721 (0.6609--0.8755) & 0.7341 (0.6563--0.8026) \\
EAGLE & 0.7926 (0.6906--0.8824) & 0.7397 (0.6659--0.8039) \\
LitePath & 0.7879 (0.6772--0.8875) & 0.7399 (0.6646--0.8092) \\
\midrule
LiteFM-S & 0.7846 (0.6609--0.8870) & 0.7387 (0.6484--0.8096) \\
LiteVirchow2 & 0.7960 (0.6903--0.8918) & 0.7497 (0.6808--0.8144) \\
LiteFM & 0.7853 (0.6750--0.8854) & 0.7401 (0.6658--0.8086) \\
LiteFM-L & 0.7904 (0.6831--0.8851) & 0.7418 (0.6690--0.8095) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & Normal/Abnormal & Intestinal Metaplasia \\
\midrule
Resnet50 & 0.8704 (0.8319--0.9052) & 0.9354 (0.8899--0.9686) \\
CTransPath & 0.9206 (0.8925--0.9450) & 0.9422 (0.8909--0.9720) \\
CONCH & 0.8987 (0.8576--0.9299) & 0.9535 (0.9196--0.9755) \\
Phikon & 0.9161 (0.8848--0.9438) & 0.9495 (0.9135--0.9733) \\
PLIP & 0.8773 (0.8364--0.9135) & 0.9225 (0.8544--0.9629) \\
UNI & 0.9187 (0.8820--0.9454) & 0.9421 (0.8940--0.9713) \\
Virchow & 0.9012 (0.8628--0.9337) & 0.9554 (0.9208--0.9766) \\
Prov-GigaPath & 0.9103 (0.8751--0.9402) & 0.9515 (0.9220--0.9726) \\
Hibou-L & 0.9006 (0.8668--0.9306) & 0.9569 (0.9216--0.9758) \\
mSTAR & 0.9226 (0.8897--0.9480) & 0.9465 (0.8869--0.9736) \\
GPFM & 0.9134 (0.8798--0.9414) & 0.9311 (0.8470--0.9734) \\
Virchow2 & 0.9232 (0.8908--0.9484) & 0.9615 (0.9337--0.9792) \\
CHIEF & 0.9143 (0.8480--0.9449) & 0.9364 (0.8817--0.9673) \\
Phikon2 & 0.9126 (0.8834--0.9391) & 0.9534 (0.9238--0.9761) \\
CONCH1.5 & 0.9045 (0.8700--0.9345) & 0.9277 (0.8715--0.9678) \\
TITAN & 0.9185 (0.8870--0.9481) & 0.9502 (0.9166--0.9769) \\
MUSK & 0.8991 (0.8685--0.9264) & 0.9322 (0.8896--0.9630) \\
UNI2 & 0.9118 (0.8763--0.9437) & 0.9555 (0.9245--0.9775) \\
H-Optimus-1 & 0.9319 (0.9017--0.9559) & \textbf{0.9631 (0.9426--0.9780)} \\
H0-mini & 0.9134 (0.8822--0.9423) & 0.9503 (0.9063--0.9742) \\
EAGLE & \textbf{0.9407 (0.9152--0.9634)} & 0.9209 (0.8657--0.9628) \\
LitePath & 0.9268 (0.9013--0.9494) & 0.9617 (0.9406--0.9779) \\
\midrule
LiteFM-S & 0.9214 (0.8921--0.9456) & 0.9643 (0.9450--0.9797) \\
LiteVirchow2 & 0.9231 (0.8919--0.9488) & 0.9627 (0.9390--0.9788) \\
LiteFM & 0.9261 (0.9011--0.9484) & 0.9609 (0.9388--0.9774) \\
LiteFM-L & 0.9273 (0.8980--0.9523) & 0.9579 (0.9294--0.9777) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & HER2 & S-100 \\
\midrule
Resnet50 & 0.4919 (0.3634--0.6189) & 0.7483 (0.6007--0.8776) \\
CTransPath & 0.5205 (0.3963--0.6440) & 0.8181 (0.6728--0.9333) \\
CONCH & 0.5317 (0.3975--0.6660) & 0.8477 (0.7216--0.9449) \\
Phikon & 0.5899 (0.4587--0.7151) & 0.8219 (0.6687--0.9400) \\
PLIP & 0.5362 (0.4018--0.6657) & 0.8046 (0.6634--0.9197) \\
UNI & 0.5727 (0.4242--0.7178) & 0.8254 (0.6687--0.9433) \\
Virchow & 0.5429 (0.4190--0.6659) & 0.8374 (0.6745--0.9487) \\
Prov-GigaPath & 0.5929 (0.4683--0.7116) & 0.8261 (0.6605--0.9404) \\
Hibou-L & 0.5671 (0.4440--0.6871) & 0.8172 (0.6745--0.9356) \\
mSTAR & 0.5625 (0.3878--0.7089) & 0.8335 (0.6988--0.9422) \\
GPFM & 0.5945 (0.4617--0.7213) & 0.8135 (0.6667--0.9347) \\
Virchow2 & 0.5447 (0.4212--0.6663) & 0.8502 (0.7096--0.9568) \\
CHIEF & 0.5357 (0.4105--0.6574) & 0.7976 (0.6375--0.9231) \\
Phikon2 & 0.5590 (0.4262--0.6803) & 0.7548 (0.5979--0.8918) \\
CONCH1.5 & 0.6179 (0.5011--0.7342) & 0.7542 (0.5798--0.8987) \\
TITAN & 0.6031 (0.4980--0.7223) & \textbf{0.8718 (0.7692--0.9489)} \\
MUSK & 0.5291 (0.4102--0.6493) & 0.8096 (0.6643--0.9305) \\
UNI2 & 0.5607 (0.4309--0.6869) & 0.8347 (0.6177--0.9618) \\
H-Optimus-1 & 0.5153 (0.3844--0.6425) & 0.7812 (0.6121--0.9194) \\
H0-mini & 0.5296 (0.3879--0.6613) & 0.8112 (0.6409--0.9409) \\
EAGLE & \textbf{0.6221 (0.5210--0.7318)} & 0.7603 (0.6186--0.8885) \\
LitePath & 0.5562 (0.4257--0.6779) & 0.8256 (0.6825--0.9351) \\
\midrule
LiteFM-S & 0.5272 (0.3906--0.6547) & 0.8215 (0.6750--0.9370) \\
LiteVirchow2 & 0.5205 (0.3285--0.6838) & 0.7774 (0.5854--0.9264) \\
LiteFM & 0.5482 (0.4133--0.6731) & 0.8135 (0.6669--0.9329) \\
LiteFM-L & 0.5456 (0.4016--0.6827) & 0.8211 (0.6667--0.9421) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & DFS & OS \\
\midrule
Resnet50 & 0.7152 (0.5462--0.8283) & 0.6358 (0.5369--0.7281) \\
CTransPath & 0.7178 (0.5364--0.8404) & 0.6370 (0.5337--0.7353) \\
CONCH & 0.7204 (0.5405--0.8321) & 0.6479 (0.5471--0.7385) \\
Phikon & 0.7188 (0.5181--0.8340) & 0.6395 (0.5229--0.7406) \\
PLIP & 0.7030 (0.5283--0.8208) & 0.6307 (0.5169--0.7345) \\
UNI & 0.7223 (0.5314--0.8367) & 0.6461 (0.5171--0.7532) \\
Virchow & 0.7039 (0.5184--0.8238) & 0.6422 (0.5149--0.7503) \\
Prov-GigaPath & 0.7284 (0.5287--0.8410) & 0.6405 (0.5180--0.7495) \\
Hibou-L & 0.7271 (0.5451--0.8472) & 0.6437 (0.5014--0.7581) \\
mSTAR & 0.7228 (0.5251--0.8375) & 0.6453 (0.5198--0.7524) \\
GPFM & 0.7188 (0.4981--0.8461) & 0.6400 (0.5228--0.7447) \\
Virchow2 & 0.7242 (0.5249--0.8426) & 0.6641 (0.5487--0.7665) \\
CHIEF & 0.7170 (0.5232--0.8355) & 0.6347 (0.5207--0.7338) \\
Phikon2 & 0.7196 (0.4911--0.8470) & 0.6413 (0.5319--0.7394) \\
CONCH1.5 & 0.7330 (0.5599--0.8400) & 0.6640 (0.5655--0.7560) \\
TITAN & 0.7143 (0.5084--0.8493) & \textbf{0.6740 (0.5830--0.7580)} \\
MUSK & 0.7132 (0.5366--0.8306) & 0.6530 (0.5478--0.7599) \\
UNI2 & \textbf{0.7340 (0.5404--0.8481)} & 0.6490 (0.5403--0.7530) \\
H-Optimus-1 & 0.7310 (0.5438--0.8450) & 0.6600 (0.5390--0.7644) \\
H0-mini & 0.7121 (0.5048--0.8384) & 0.6578 (0.5433--0.7607) \\
EAGLE & 0.6992 (0.5244--0.8492) & 0.6395 (0.5401--0.7361) \\
LitePath & 0.7129 (0.4872--0.8480) & 0.6600 (0.5504--0.7628) \\
\midrule
LiteFM-S & 0.7077 (0.5083--0.8414) & 0.6580 (0.5504--0.7569) \\
LiteVirchow2 & 0.7072 (0.4988--0.8413) & 0.6571 (0.5492--0.7580) \\
LiteFM & 0.7111 (0.5079--0.8413) & 0.6596 (0.5520--0.7598) \\
LiteFM-L & 0.7234 (0.5113--0.8536) & 0.6570 (0.5462--0.7602) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Model & TNM-N (N0/N+) & TNM-T (T1+T2/T3+T4) & TNM-T (T1/T2/T3/T4) & CMS \\
\midrule
Resnet50 & 0.8553 (0.7826--0.9166) & 0.8556 (0.7330--0.9519) & 0.7797 (0.6815--0.8637) & 0.5919 (0.5120--0.6726) \\
CTransPath & \textbf{0.9126 (0.8566--0.9586)} & 0.8531 (0.7064--0.9626) & 0.8072 (0.6977--0.8932) & 0.7498 (0.6725--0.8223) \\
CONCH & 0.8832 (0.8113--0.9420) & 0.8868 (0.7624--0.9751) & 0.8466 (0.7575--0.9155) & 0.7344 (0.6607--0.8042) \\
Phikon & 0.8834 (0.8190--0.9390) & 0.9067 (0.8046--0.9782) & 0.8528 (0.7767--0.9129) & 0.7572 (0.6824--0.8269) \\
PLIP & 0.8929 (0.8311--0.9448) & 0.8828 (0.7437--0.9817) & \textbf{0.8881 (0.8154--0.9440)} & 0.7015 (0.6186--0.7814) \\
UNI & 0.8961 (0.8310--0.9500) & 0.9052 (0.8028--0.9798) & 0.8455 (0.7650--0.9091) & 0.7567 (0.6788--0.8307) \\
Virchow & 0.8794 (0.8036--0.9375) & 0.9049 (0.8038--0.9789) & 0.8615 (0.7937--0.9207) & 0.7517 (0.6773--0.8201) \\
Prov-GigaPath & 0.8990 (0.8356--0.9515) & 0.8895 (0.7615--0.9790) & 0.8644 (0.7952--0.9230) & 0.7536 (0.6801--0.8234) \\
Hibou-L & 0.8748 (0.7900--0.9363) & 0.8704 (0.7227--0.9717) & 0.8403 (0.7523--0.9105) & 0.6532 (0.5657--0.7410) \\
mSTAR & 0.8970 (0.8342--0.9497) & 0.9084 (0.8080--0.9801) & 0.8561 (0.7897--0.9155) & 0.7547 (0.6767--0.8311) \\
GPFM & 0.8901 (0.8260--0.9448) & 0.9152 (0.8247--0.9789) & 0.8542 (0.7786--0.9189) & 0.7565 (0.6847--0.8251) \\
Virchow2 & 0.8978 (0.8362--0.9494) & 0.9160 (0.8271--0.9838) & 0.8783 (0.8115--0.9319) & 0.7756 (0.7087--0.8380) \\
CHIEF & 0.9006 (0.8386--0.9511) & 0.8681 (0.7453--0.9621) & 0.8481 (0.7729--0.9113) & 0.7559 (0.6627--0.8300) \\
Phikon2 & 0.8848 (0.8196--0.9403) & 0.8909 (0.7789--0.9752) & 0.8450 (0.7666--0.9118) & 0.7509 (0.6782--0.8211) \\
CONCH1.5 & 0.8868 (0.8211--0.9422) & 0.8956 (0.7939--0.9766) & 0.8576 (0.7856--0.9187) & 0.7217 (0.6440--0.7942) \\
TITAN & 0.8794 (0.8079--0.9381) & 0.8903 (0.8022--0.9620) & 0.7998 (0.7271--0.8551) & 0.6850 (0.6173--0.7514) \\
MUSK & 0.9047 (0.8450--0.9544) & 0.8487 (0.6983--0.9642) & 0.8511 (0.7728--0.9150) & 0.7196 (0.6486--0.7873) \\
UNI2 & 0.8818 (0.8145--0.9391) & 0.9062 (0.8026--0.9832) & 0.8633 (0.7913--0.9215) & 0.7735 (0.7004--0.8419) \\
H-Optimus-1 & 0.8927 (0.8293--0.9466) & \textbf{0.9291 (0.8360--0.9918)} & 0.8864 (0.8295--0.9358) & \textbf{0.7814 (0.7051--0.8499)} \\
H0-mini & 0.8947 (0.8290--0.9487) & 0.9111 (0.8056--0.9861) & 0.8703 (0.8133--0.9198) & 0.7706 (0.7060--0.8316) \\
EAGLE & 0.8565 (0.7823--0.9188) & 0.8468 (0.7222--0.9405) & 0.8076 (0.7357--0.8691) & 0.7510 (0.6778--0.8205) \\
LitePath & 0.8980 (0.8395--0.9473) & 0.9250 (0.8308--0.9878) & 0.8748 (0.8125--0.9279) & 0.7692 (0.6993--0.8340) \\
\midrule
LiteFM-S & 0.9065 (0.8487--0.9539) & 0.9014 (0.7878--0.9811) & 0.8579 (0.7968--0.9130) & 0.7651 (0.6920--0.8291) \\
LiteVirchow2 & 0.9019 (0.8434--0.9511) & 0.8996 (0.7950--0.9790) & 0.8740 (0.8251--0.9203) & 0.7627 (0.6944--0.8303) \\
LiteFM & 0.9000 (0.8404--0.9489) & 0.9182 (0.8186--0.9864) & 0.8684 (0.8083--0.9215) & 0.7690 (0.6981--0.8340) \\
LiteFM-L & 0.8994 (0.8382--0.9515) & 0.8810 (0.7580--0.9782) & 0.8655 (0.8027--0.9186) & 0.7749 (0.7099--0.8377) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Model & DFS & OS & DSS \\
\midrule
Resnet50 & 0.7079 (0.5860--0.8208) & 0.7230 (0.6075--0.8279) & 0.6638 (0.3938--0.8919) \\
CTransPath & 0.7371 (0.6131--0.8451) & \textbf{0.7575 (0.6694--0.8366)} & 0.7313 (0.4674--0.9318) \\
CONCH & 0.7195 (0.6066--0.8339) & 0.7471 (0.6469--0.8357) & 0.7253 (0.4490--0.9360) \\
Phikon & 0.7285 (0.5963--0.8576) & 0.7288 (0.6273--0.8176) & 0.7238 (0.4874--0.9157) \\
PLIP & 0.7094 (0.5946--0.8270) & 0.7244 (0.6052--0.8220) & 0.6962 (0.4074--0.9136) \\
UNI & 0.7328 (0.6030--0.8577) & 0.7462 (0.6455--0.8360) & 0.7549 (0.5457--0.9354) \\
Virchow & 0.7130 (0.5928--0.8547) & 0.7307 (0.6254--0.8217) & 0.7615 (0.5232--0.9459) \\
Prov-GigaPath & 0.7317 (0.6095--0.8684) & 0.7319 (0.6383--0.8176) & 0.7171 (0.4880--0.9196) \\
Hibou-L & 0.7045 (0.5443--0.8483) & 0.7167 (0.6027--0.8096) & 0.7273 (0.4990--0.9225) \\
mSTAR & 0.7348 (0.6063--0.8644) & 0.7484 (0.6458--0.8376) & 0.7413 (0.5285--0.9308) \\
GPFM & 0.7319 (0.6043--0.8614) & 0.7374 (0.6362--0.8278) & 0.7391 (0.4706--0.9387) \\
Virchow2 & 0.7319 (0.6219--0.8585) & 0.7403 (0.6375--0.8298) & 0.7685 (0.5345--0.9370) \\
CHIEF & 0.7367 (0.6052--0.8438) & 0.7486 (0.6564--0.8331) & 0.7033 (0.4527--0.9241) \\
Phikon2 & 0.7259 (0.5875--0.8543) & 0.7361 (0.6259--0.8313) & 0.6940 (0.4576--0.8937) \\
CONCH1.5 & 0.7180 (0.5961--0.8428) & 0.7528 (0.6515--0.8419) & 0.7434 (0.4988--0.9319) \\
TITAN & 0.7043 (0.5832--0.8446) & 0.7391 (0.6436--0.8300) & 0.7402 (0.4169--0.9221) \\
MUSK & 0.7204 (0.6082--0.8400) & 0.7425 (0.6275--0.8305) & 0.7165 (0.4381--0.9210) \\
UNI2 & 0.7335 (0.6141--0.8646) & 0.7444 (0.6406--0.8387) & 0.7495 (0.5118--0.9426) \\
H-Optimus-1 & 0.7364 (0.6144--0.8686) & 0.7396 (0.6416--0.8308) & 0.7521 (0.5319--0.9255) \\
H0-mini & 0.7301 (0.6095--0.8686) & 0.7404 (0.6364--0.8335) & 0.7556 (0.5219--0.9398) \\
EAGLE & \textbf{0.7390 (0.6025--0.8509)} & 0.7432 (0.6364--0.8376) & 0.7394 (0.5292--0.9231) \\
LitePath & 0.7314 (0.6171--0.8525) & 0.7501 (0.6518--0.8400) & \textbf{0.7962 (0.5728--0.9704)} \\
\midrule
LiteFM-S & 0.7263 (0.6101--0.8563) & 0.7448 (0.6477--0.8353) & 0.7798 (0.5522--0.9547) \\
LiteVirchow2 & 0.7349 (0.6230--0.8603) & 0.7485 (0.6456--0.8360) & 0.7988 (0.5741--0.9615) \\
LiteFM & 0.7343 (0.6175--0.8588) & 0.7496 (0.6487--0.8400) & 0.7944 (0.5702--0.9711) \\
LiteFM-L & 0.7389 (0.6212--0.8642) & 0.7505 (0.6527--0.8354) & 0.8064 (0.5989--0.9594) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & CRC-MSI & PCAM & PanCancer-TIL & UniToPatho & WSSS4LUAD & Overall \\
\midrule
UNI2 & \textbf{0.8596 (0.8542--0.8650)} & \textbf{0.9868 (0.9854--0.9883)} & 0.9793 (0.9780--0.9804) & 0.8514 (0.8407--0.8609) & 0.9937 (0.9916--0.9955) & \textbf{0.9341 (0.8454--0.9948)} \\
Virchow2 & 0.8356 (0.8246--0.8449) & 0.9817 (0.9775--0.9851) & 0.9796 (0.9778--0.9812) & \textbf{0.8751 (0.8547--0.8945)} & 0.9943 (0.9924--0.9960) & 0.9332 (0.8278--0.9953) \\
LiteFM & 0.8448 (0.8383--0.8508) & 0.9822 (0.9806--0.9841) & 0.9784 (0.9771--0.9796) & 0.8449 (0.8347--0.8535) & 0.9938 (0.9919--0.9955) & 0.9288 (0.8386--0.9949) \\
H-Optimus-1 & 0.8375 (0.8279--0.8457) & 0.9813 (0.9795--0.9835) & \textbf{0.9802 (0.9789--0.9814)} & 0.8474 (0.8367--0.8577) & 0.9928 (0.9905--0.9949) & 0.9279 (0.8310--0.9942) \\
GPFM & 0.8081 (0.8016--0.8145) & 0.9832 (0.9751--0.9876) & 0.9783 (0.9771--0.9794) & 0.8358 (0.8260--0.8445) & \textbf{0.9947 (0.9930--0.9963)} & 0.9200 (0.8044--0.9957) \\
Prov-GigaPath & 0.8245 (0.8152--0.8361) & 0.9779 (0.9727--0.9813) & 0.9660 (0.9640--0.9680) & 0.8363 (0.8271--0.8446) & 0.9923 (0.9897--0.9946) & 0.9194 (0.8178--0.9937) \\
Hibou-L & 0.8004 (0.7924--0.8079) & 0.9828 (0.9790--0.9853) & 0.9729 (0.9710--0.9750) & 0.8459 (0.8357--0.8553) & 0.9930 (0.9908--0.9949) & 0.9190 (0.7952--0.9941) \\
Virchow & 0.7926 (0.7864--0.7991) & 0.9807 (0.9777--0.9836) & 0.9784 (0.9771--0.9796) & 0.8329 (0.8222--0.8427) & 0.9929 (0.9909--0.9948) & 0.9155 (0.7890--0.9941) \\
H0-mini & 0.7877 (0.7745--0.8009) & 0.9831 (0.9819--0.9844) & 0.9786 (0.9773--0.9798) & 0.8325 (0.8215--0.8424) & 0.9927 (0.9904--0.9948) & 0.9149 (0.7780--0.9940) \\
MUSK & 0.7758 (0.7690--0.7823) & 0.9716 (0.9700--0.9733) & 0.9720 (0.9705--0.9735) & 0.8620 (0.8534--0.8696) & 0.9928 (0.9905--0.9948) & 0.9148 (0.7717--0.9940) \\
CONCH & 0.7981 (0.7908--0.8052) & 0.9635 (0.9615--0.9654) & 0.9627 (0.9578--0.9662) & 0.8491 (0.8383--0.8588) & 0.9919 (0.9887--0.9945) & 0.9131 (0.7940--0.9936) \\
mSTAR & 0.7839 (0.7760--0.7911) & 0.9757 (0.9734--0.9783) & 0.9741 (0.9716--0.9762) & 0.8327 (0.8205--0.8452) & 0.9933 (0.9912--0.9950) & 0.9119 (0.7793--0.9944) \\
CONCH1.5 & 0.7801 (0.7731--0.7871) & 0.9676 (0.9657--0.9696) & 0.9715 (0.9699--0.9731) & 0.8443 (0.8335--0.8540) & 0.9909 (0.9883--0.9933) & 0.9109 (0.7762--0.9924) \\
UNI & 0.7737 (0.7665--0.7816) & 0.9746 (0.9713--0.9781) & 0.9734 (0.9715--0.9752) & 0.8317 (0.8172--0.8442) & 0.9933 (0.9913--0.9951) & 0.9094 (0.7693--0.9944) \\
CTransPath & 0.8014 (0.7949--0.8075) & 0.9432 (0.9406--0.9459) & 0.9645 (0.9628--0.9661) & 0.8267 (0.8178--0.8350) & 0.9931 (0.9910--0.9950) & 0.9058 (0.7977--0.9943) \\
Phikon2 & 0.7480 (0.7408--0.7551) & 0.9687 (0.9643--0.9717) & 0.9786 (0.9773--0.9798) & 0.8312 (0.8214--0.8405) & 0.9935 (0.9913--0.9954) & 0.9040 (0.7440--0.9947) \\
CHIEF & 0.7861 (0.7794--0.7929) & 0.9460 (0.9416--0.9498) & 0.9610 (0.9591--0.9628) & 0.8211 (0.8119--0.8299) & 0.9927 (0.9904--0.9947) & 0.9014 (0.7821--0.9940) \\
Phikon & 0.7294 (0.7207--0.7380) & 0.9682 (0.9604--0.9730) & 0.9609 (0.9527--0.9657) & 0.8223 (0.8094--0.8339) & 0.9930 (0.9905--0.9952) & 0.8948 (0.7237--0.9944) \\
PLIP & 0.6871 (0.6795--0.6947) & 0.9437 (0.9409--0.9466) & 0.9510 (0.9472--0.9558) & 0.8150 (0.8039--0.8248) & 0.9868 (0.9835--0.9898) & 0.8767 (0.6826--0.9888) \\
Resnet50 & 0.7060 (0.6985--0.7135) & 0.9348 (0.9322--0.9372) & 0.9467 (0.9442--0.9491) & 0.8170 (0.8065--0.8259) & 0.9743 (0.9693--0.9790) & 0.8757 (0.7015--0.9770) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Model & BRACS-3 & BRACS-7 \\
\midrule
Resnet50 & 0.8140 (0.7552--0.8700) & 0.7129 (0.6596--0.7643) \\
CTransPath & 0.8647 (0.8059--0.9194) & 0.7884 (0.7335--0.8383) \\
CONCH & 0.8836 (0.8295--0.9340) & 0.8157 (0.7672--0.8595) \\
Phikon & 0.8846 (0.8271--0.9344) & 0.8147 (0.7555--0.8655) \\
PLIP & 0.8585 (0.7981--0.9155) & 0.7354 (0.6801--0.7865) \\
UNI & 0.8833 (0.8277--0.9326) & 0.8142 (0.7587--0.8649) \\
Virchow & 0.8809 (0.8225--0.9319) & 0.7976 (0.7385--0.8521) \\
Prov-GigaPath & 0.8776 (0.8153--0.9336) & 0.8049 (0.7523--0.8549) \\
Hibou-L & 0.8799 (0.8210--0.9320) & 0.7963 (0.7411--0.8478) \\
mSTAR & 0.8875 (0.8306--0.9363) & 0.8220 (0.7700--0.8684) \\
GPFM & 0.8892 (0.8297--0.9382) & 0.8224 (0.7731--0.8662) \\
Virchow2 & 0.8766 (0.8117--0.9299) & 0.8144 (0.7655--0.8587) \\
CHIEF & 0.8715 (0.8137--0.9221) & 0.7871 (0.7284--0.8436) \\
Phikon2 & 0.8887 (0.8326--0.9360) & 0.8195 (0.7671--0.8680) \\
CONCH1.5 & 0.8802 (0.8235--0.9323) & 0.8177 (0.7730--0.8594) \\
TITAN & 0.8918 (0.8357--0.9394) & 0.8096 (0.7621--0.8586) \\
MUSK & 0.8830 (0.8312--0.9330) & 0.7705 (0.7155--0.8224) \\
UNI2 & 0.8805 (0.8153--0.9348) & 0.8220 (0.7681--0.8672) \\
H-Optimus-1 & 0.8810 (0.8189--0.9332) & \textbf{0.8241 (0.7739--0.8692)} \\
H0-mini & 0.8940 (0.8387--0.9413) & 0.8194 (0.7700--0.8655) \\
EAGLE & \textbf{0.9055 (0.8496--0.9507)} & 0.8160 (0.7641--0.8625) \\
LitePath & 0.8961 (0.8420--0.9446) & 0.8204 (0.7709--0.8647) \\
\midrule
LiteFM & 0.8923 (0.8386--0.9412) & 0.8210 (0.7711--0.8652) \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
Model & CAMELYON \\
\midrule
Resnet50 & 0.8928 (0.8319--0.9488) \\
CTransPath & 0.9486 (0.9017--0.9842) \\
CONCH & 0.9766 (0.9410--0.9958) \\
Phikon & 0.9709 (0.9357--0.9958) \\
PLIP & 0.9413 (0.8862--0.9800) \\
UNI & 0.9640 (0.9155--0.9943) \\
Virchow & 0.9708 (0.9266--0.9940) \\
Prov-GigaPath & 0.9658 (0.9226--0.9925) \\
Hibou-L & 0.9797 (0.9471--0.9983) \\
mSTAR & 0.9693 (0.9247--0.9952) \\
GPFM & 0.9815 (0.9462--0.9997) \\
Virchow2 & 0.9855 (0.9639--0.9995) \\
CHIEF & 0.9434 (0.8988--0.9779) \\
Phikon2 & 0.9513 (0.9022--0.9897) \\
CONCH1.5 & 0.9562 (0.9172--0.9861) \\
TITAN & 0.9375 (0.8944--0.9755) \\
MUSK & 0.9514 (0.9071--0.9857) \\
UNI2 & 0.9863 (0.9478--0.9999) \\
H-Optimus-1 & \textbf{0.9892 (0.9692--1.0000)} \\
H0-mini & 0.9743 (0.9345--0.9957) \\
EAGLE & 0.8870 (0.8270--0.9384) \\
LitePath & 0.9737 (0.9456--0.9939) \\
\midrule
LiteFM & 0.9690 (0.9368--0.9923) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Model & NSCLC & LUAD\_EGFR & LUAD\_TP53 & CRC MolSub \\
\midrule
Resnet50 & 0.9224 (0.8878--0.9518) & 0.5996 (0.3643--0.8241) & 0.5622 (0.4385--0.6883) & 0.6287 (0.5406--0.7146) \\
CTransPath & 0.9642 (0.9391--0.9828) & 0.7275 (0.5403--0.9062) & 0.6948 (0.5705--0.8095) & 0.7915 (0.7230--0.8543) \\
CONCH & 0.9712 (0.9481--0.9865) & 0.6720 (0.4435--0.8887) & 0.6988 (0.5747--0.8128) & 0.7853 (0.7095--0.8537) \\
Phikon & 0.9661 (0.9398--0.9856) & 0.7275 (0.5220--0.9193) & 0.6728 (0.5430--0.8000) & 0.8269 (0.7619--0.8825) \\
PLIP & 0.9319 (0.8980--0.9599) & 0.5805 (0.3288--0.8345) & 0.6221 (0.4943--0.7488) & 0.7218 (0.6331--0.7948) \\
UNI & 0.9699 (0.9442--0.9874) & 0.7516 (0.5208--0.9529) & 0.7337 (0.6121--0.8432) & 0.8156 (0.7525--0.8743) \\
Virchow & 0.9682 (0.9444--0.9861) & 0.6049 (0.3809--0.8171) & 0.6871 (0.5512--0.8150) & 0.8030 (0.7271--0.8664) \\
Prov-GigaPath & 0.9624 (0.9290--0.9850) & \textbf{0.8254 (0.6717--0.9501)} & 0.7523 (0.6271--0.8659) & 0.8331 (0.7721--0.8835) \\
Hibou-L & 0.9629 (0.9375--0.9825) & 0.6623 (0.4080--0.8877) & 0.6794 (0.5501--0.8013) & 0.8001 (0.7309--0.8586) \\
mSTAR & 0.9697 (0.9444--0.9875) & 0.7669 (0.5541--0.9657) & 0.7259 (0.5894--0.8428) & 0.8122 (0.7438--0.8743) \\
GPFM & 0.9709 (0.9480--0.9874) & 0.7664 (0.5923--0.9285) & 0.7454 (0.6262--0.8516) & 0.8177 (0.7545--0.8743) \\
Virchow2 & 0.9680 (0.9395--0.9871) & \textbf{0.8254 (0.6781--0.9417)} & 0.7138 (0.5720--0.8352) & 0.8312 (0.7718--0.8838) \\
CHIEF & 0.9572 (0.9293--0.9778) & 0.7286 (0.5257--0.9081) & 0.6749 (0.5395--0.7995) & 0.7926 (0.7234--0.8528) \\
Phikon2 & 0.9647 (0.9319--0.9858) & 0.6517 (0.4582--0.8470) & 0.6738 (0.5449--0.7937) & 0.7902 (0.7147--0.8552) \\
CONCH1.5 & 0.9707 (0.9507--0.9856) & 0.6834 (0.4827--0.8662) & 0.6975 (0.5693--0.8153) & 0.7963 (0.7251--0.8567) \\
TITAN & \textbf{0.9864 (0.9753--0.9944)} & 0.6496 (0.4965--0.8038) & 0.6787 (0.5574--0.7922) & 0.7922 (0.7312--0.8493) \\
MUSK & 0.9483 (0.9217--0.9700) & 0.7408 (0.5208--0.9577) & 0.6400 (0.5121--0.7584) & 0.7743 (0.7033--0.8362) \\
UNI2 & 0.9732 (0.9468--0.9904) & 0.7606 (0.5729--0.9097) & \textbf{0.7757 (0.6520--0.8824)} & 0.8282 (0.7623--0.8849) \\
H-Optimus-1 & 0.9723 (0.9484--0.9893) & 0.8028 (0.6332--0.9476) & 0.7397 (0.6210--0.8531) & \textbf{0.8582 (0.8122--0.9006)} \\
H0-mini & 0.9715 (0.9469--0.9884) & 0.7409 (0.5188--0.9299) & 0.7427 (0.6215--0.8522) & 0.8478 (0.7928--0.8944) \\
EAGLE & 0.9822 (0.9687--0.9923) & 0.6602 (0.4093--0.8359) & 0.7480 (0.6360--0.8537) & 0.7897 (0.7204--0.8490) \\
LitePath & 0.9751 (0.9515--0.9897) & 0.7962 (0.6217--0.9389) & 0.7569 (0.6362--0.8661) & 0.8387 (0.7838--0.8874) \\
\midrule
LiteFM & 0.9749 (0.9507--0.9897) & 0.8028 (0.6397--0.9370) & 0.7557 (0.6345--0.8649) & 0.8381 (0.7826--0.8874) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Model & TCGA-CRC & TCGA-HNSC & TCGA-LUAD & TCGA-SKCM \\
\midrule
Resnet50 & 0.5861 (0.4241--0.7284) & 0.6015 (0.4881--0.7172) & 0.6118 (0.4684--0.7450) & 0.5840 (0.4247--0.7361) \\
CTransPath & 0.6961 (0.5443--0.8322) & 0.6423 (0.5448--0.7325) & 0.6440 (0.5021--0.7809) & 0.5856 (0.4427--0.7202) \\
CONCH & \textbf{0.7205 (0.5569--0.8585)} & 0.6278 (0.5130--0.7347) & 0.6443 (0.4898--0.7711) & 0.6130 (0.5026--0.7195) \\
Phikon & 0.7040 (0.5419--0.8385) & 0.6319 (0.5171--0.7506) & 0.6459 (0.5081--0.7743) & 0.6052 (0.4559--0.7323) \\
PLIP & 0.6722 (0.5217--0.8091) & 0.6268 (0.5122--0.7267) & 0.6253 (0.4891--0.7440) & 0.5928 (0.4193--0.7268) \\
UNI & 0.7074 (0.5550--0.8549) & 0.6493 (0.5473--0.7483) & 0.6368 (0.5018--0.7600) & 0.6115 (0.4856--0.7289) \\
Virchow & 0.6609 (0.5121--0.8011) & 0.6076 (0.4980--0.7158) & 0.6372 (0.4866--0.7726) & 0.6144 (0.4758--0.7304) \\
Prov-GigaPath & 0.6949 (0.5321--0.8398) & 0.6196 (0.5129--0.7263) & 0.6559 (0.5106--0.7857) & 0.5952 (0.4740--0.7227) \\
Hibou-L & 0.6642 (0.5081--0.8069) & 0.6208 (0.5122--0.7241) & 0.6261 (0.4487--0.7575) & 0.6133 (0.4906--0.7234) \\
mSTAR & 0.7044 (0.5574--0.8372) & 0.6455 (0.5461--0.7430) & 0.6462 (0.5155--0.7662) & 0.6197 (0.4910--0.7372) \\
GPFM & 0.6914 (0.5401--0.8356) & 0.6449 (0.5396--0.7426) & 0.6385 (0.4946--0.7639) & 0.6005 (0.4744--0.7560) \\
Virchow2 & 0.6949 (0.5288--0.8312) & 0.6473 (0.5239--0.7712) & 0.6647 (0.5254--0.7818) & 0.6090 (0.4676--0.7383) \\
CHIEF & 0.7088 (0.5658--0.8280) & 0.6266 (0.5241--0.7291) & 0.6395 (0.4848--0.7872) & 0.5774 (0.4210--0.7270) \\
Phikon2 & 0.7159 (0.5757--0.8417) & 0.6282 (0.5112--0.7340) & 0.6405 (0.4899--0.7634) & 0.6000 (0.4798--0.7204) \\
CONCH1.5 & 0.7101 (0.5025--0.8515) & 0.6287 (0.5184--0.7405) & 0.6430 (0.5078--0.7579) & \textbf{0.6349 (0.5232--0.7401)} \\
TITAN & 0.6079 (0.4354--0.7558) & 0.6279 (0.5038--0.7524) & 0.6150 (0.4841--0.7401) & 0.6190 (0.4719--0.7611) \\
MUSK & 0.6829 (0.5164--0.8197) & 0.6169 (0.5149--0.7131) & 0.6499 (0.5136--0.7797) & 0.6011 (0.4828--0.7297) \\
UNI2 & 0.6756 (0.5202--0.8183) & \textbf{0.6639 (0.5565--0.7667)} & 0.6554 (0.5171--0.7822) & 0.6076 (0.4921--0.7329) \\
H-Optimus-1 & 0.7088 (0.5548--0.8345) & 0.6479 (0.5418--0.7533) & 0.6699 (0.5420--0.7867) & 0.6185 (0.4811--0.7579) \\
H0-mini & 0.7045 (0.5372--0.8362) & 0.6493 (0.5323--0.7624) & 0.6586 (0.5130--0.7793) & 0.6068 (0.4797--0.7377) \\
EAGLE & 0.5718 (0.4297--0.7058) & 0.5670 (0.4179--0.7162) & 0.6053 (0.4646--0.7338) & 0.5467 (0.3917--0.6895) \\
LitePath & 0.6933 (0.5314--0.8322) & 0.6402 (0.5341--0.7380) & \textbf{0.6770 (0.5400--0.7971)} & 0.6266 (0.5038--0.7445) \\
\midrule
LiteFM & 0.6927 (0.5255--0.8332) & 0.6380 (0.5283--0.7376) & 0.6786 (0.5424--0.7944) & 0.6265 (0.5056--0.7466) \\
\bottomrule
\end{tabular}
